Backward step control for Hilbert space problems

We analyze backward step control globalization for finding zeros of G\^ateaux-differentiable functions that map from a Banach space to a Hilbert space. The results include global convergence to a distinctive solution characterized by propagating the initial guess by a generalized Newton flow with guaranteed bounds on the discrete nonlinear residual norm decrease and an (also numerically) easily controllable asymptotic linear residual convergence rate. The convergence theory can be exploited to construct efficient numerical methods, which we demonstrate for the case of a Krylov-Newton method and an approximation-by-discretization multilevel framework. Both approaches optimize the asymptotic linear residual convergence rate, either over the Krylov subspace or through adaptive discretization, which in turn yields practical and efficient stopping criteria and refinement strategies that balance the nonlinear residuals with the relative residuals of the linear systems. We apply these methods to the class of nonlinear elliptic boundary value problems and present numerical results for the Carrier equation and the minimum surface equation.

==> carrier_gmres.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=0.55\textwidth,
height=0.17\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=70,
xlabel={iteration $k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=10,
ymax=55,
ylabel={GMRES iterations},
legend style={at={(0.73,0.24)},anchor=center},
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	16\\
1	21.8333333333333\\
2	20\\
3	20\\
4	21\\
5	21\\
6	21\\
7	21\\
8	22\\
9	22\\
10	23\\
11	24\\
12	26\\
13	27.5\\
14	28\\
15	28\\
16	30\\
17	30\\
18	31\\
19	33\\
20	35.5\\
21	35.6666666666667\\
22	36\\
23	36\\
24	36\\
25	34\\
26	33\\
27	34\\
28	32\\
29	32\\
30	32\\
31	32\\
32	32\\
33	33\\
34	33\\
35	33\\
36	33\\
37	33\\
38	33\\
39	33\\
40	32\\
41	33\\
42	31\\
43	33\\
44	33\\
45	33\\
46	33\\
47	33\\
48	33\\
49	34\\
50	34\\
51	34\\
52	34\\
53	34\\
54	34\\
55	34\\
56	33\\
57	34\\
58	34\\
59	34\\
60	32\\
61	34\\
62	34\\
63	34\\
64	36\\
65	36\\
66	34\\
67	48\\
68	14\\
69	53\\
70	15\\
};
\addlegendentry{$H_\mathrm{rel} = 0.01$};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	21.8333333333333\\
13	27.5\\
20	35.5\\
21	35.6666666666667\\
43	33\\
};
\addplot [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	16\\
1	22.2\\
2	21\\
3	23\\
4	22\\
5	24\\
6	27\\
7	29\\
8	34\\
9	35\\
10	39.5\\
11	38.5\\
12	37\\
13	37\\
14	34\\
15	31\\
16	29\\
17	29\\
18	28\\
19	28\\
20	29\\
21	30\\
22	35\\
23	36\\
24	40\\
25	41\\
26	37\\
27	33\\
28	31\\
29	33\\
30	35\\
31	33\\
32	37\\
33	41\\
34	52\\
35	30\\
36	52\\
};
\addlegendentry{$H_\mathrm{rel} = 0.05$};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	22.2\\
8	34\\
9	35\\
10	39.5\\
11	38.5\\
};
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	16\\
1	22.2\\
2	21\\
3	23\\
4	25\\
5	27\\
6	33.5\\
7	35\\
8	38.6666666666667\\
9	33\\
10	33.5\\
11	32\\
12	34\\
13	35\\
14	36.5\\
15	36\\
16	39\\
17	41\\
18	38\\
19	40\\
20	39\\
21	36\\
22	36\\
23	33\\
24	42\\
25	13\\
26	50\\
27	12\\
28	50\\
};
\addlegendentry{$H_\mathrm{rel} = 0.1$};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	22.2\\
6	33.5\\
7	35\\
8	38.6666666666667\\
10	33.5\\
14	36.5\\
};
\end{axis}
\end{tikzpicture}%


==> carrier_increment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=0.95\textwidth,
height=0.15\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=80,
%xlabel={iteration $k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={increment norm $\norm{\delta u_k}_U$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	37.430435786285\\
1	31.4787423079066\\
2	30.0030219236812\\
3	28.9972943027639\\
4	27.9670237690716\\
5	26.2423689682985\\
6	23.9984321088538\\
7	21.5015895546088\\
8	20.4477719323353\\
9	17.8665896137666\\
10	18.8441989993064\\
11	16.2675015954933\\
12	17.2246427657141\\
13	16.1219543916851\\
14	20.2328513806461\\
15	17.163355836345\\
16	21.4629945660428\\
17	19.213213899539\\
18	21.510850680739\\
19	22.0668403505425\\
20	26.103847293689\\
21	42.9753436214261\\
22	42.4624655989726\\
23	40.0569633197268\\
24	40.6158827810234\\
25	35.7307802800291\\
26	33.1578401842591\\
27	31.4187057923083\\
28	24.5122280475483\\
29	22.471723581391\\
30	19.79796557186\\
31	17.1369365777225\\
32	14.6666600464122\\
33	13.8545154116231\\
34	12.03846785883\\
35	10.7096295948776\\
36	10.5368430412412\\
37	12.3783646387821\\
38	15.2952024526389\\
39	18.2802754516665\\
40	18.9304051976503\\
41	22.6625822201856\\
42	22.2339449596415\\
43	24.9111669330091\\
44	26.6061186336948\\
45	28.6867725991092\\
46	28.6616145339346\\
47	27.3549659113163\\
48	24.6538276981583\\
49	23.0233221999104\\
50	19.9805245201778\\
51	17.2997229302239\\
52	14.9343713571493\\
53	12.6085119472934\\
54	10.5940635793902\\
55	8.84838781957047\\
56	7.41434946548517\\
57	5.98136876918343\\
58	4.79440439740139\\
59	3.7970111348149\\
60	2.78274768894217\\
61	2.14251199956295\\
62	1.41555047763194\\
63	0.863996050598514\\
64	0.552072359591071\\
65	0.260004427763641\\
66	0.0765670237542317\\
67	0.0831259604471272\\
68	7.30555733791556e-05\\
69	0.00139173923746009\\
70	3.33974524649766e-08\\
71	0\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	37.430435786285\\
1	30.3286144389862\\
2	26.9817708720494\\
3	28.3193370454918\\
4	22.2178000221338\\
5	20.4114517387064\\
6	20.4817587627352\\
7	19.0537187370784\\
8	19.8722334563073\\
9	19.7468932904568\\
10	38.5349426201494\\
11	74.4772817550999\\
12	89.3057399747097\\
13	55.6161726846725\\
14	53.3010556295855\\
15	32.3194243078049\\
16	25.6161613281099\\
17	22.4276154572153\\
18	16.050204091583\\
19	11.9486542411119\\
20	9.15830379720423\\
21	7.34380771402011\\
22	11.2174105760422\\
23	13.6485182847562\\
24	18.5012836975328\\
25	16.9570198929751\\
26	10.6235374275039\\
27	6.97707492471778\\
28	4.7006706205853\\
29	3.48395257126185\\
30	1.80997011762176\\
31	1.06785811373832\\
32	0.299427697151989\\
33	0.034326204947871\\
34	0.0117927805341467\\
35	1.10445571350834e-05\\
36	0.000191466006291712\\
37	0\\
};
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	37.430435786285\\
1	30.3286144389862\\
2	26.596850340412\\
3	27.9349565576616\\
4	22.9148569773756\\
5	20.4334971490533\\
6	18.9182020799561\\
7	19.8816795226458\\
8	88.5356385783666\\
9	17.0116159002262\\
10	18.3857017631849\\
11	31.2541320522077\\
12	30.4608103404345\\
13	29.9556069960515\\
14	37.2738732568655\\
15	43.7175555567537\\
16	41.8130810247923\\
17	25.6315288374931\\
18	15.698289173392\\
19	10.276561471802\\
20	6.43456016891692\\
21	3.80298832530335\\
22	1.8234519157997\\
23	0.184367658388349\\
24	0.22590094407561\\
25	0.000719878547595099\\
26	0.00869496802958201\\
27	1.44260088420307e-06\\
28	1.18539647704533e-06\\
29	0\\
};
\addplot [color=mycolor1,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	37.430435786285\\
1	30.8921647522089\\
2	18.1467619236214\\
3	37.9880823654385\\
4	52.0292840821355\\
5	16.9492148123846\\
6	12.1667854913835\\
7	7.55894465866186\\
8	10.511700035908\\
9	1.66164526404373\\
10	4.3417298435419\\
11	0.277015677209668\\
12	1.86830900704346\\
13	0.497520068746867\\
14	1.70111874912313\\
15	0.826031643029343\\
16	2.84407739504821\\
17	1.31642665918641\\
18	1.20459785979306\\
19	12.7016035923291\\
20	5.16820714898625\\
21	5.20467546723727\\
22	0.395458747277005\\
23	1.77525123334551\\
24	1.18805282961328\\
25	2.43383111376212\\
26	1.02802420479967\\
27	1.27697182480706\\
28	4.26537508283402\\
29	1.41981325813368\\
30	1.71693695139515\\
31	0.738592819783858\\
32	3.31646382544831\\
33	1.37873642243752\\
34	1.22376683194714\\
35	1.52808105318734\\
36	0.979399793470928\\
37	10.8186664241465\\
38	4.5790204020179\\
39	3.80275426933817\\
40	0.303192125266732\\
41	1.5242084660365\\
42	1.15111467965893\\
43	6.51568564726748\\
44	2.75652537475319\\
45	1.98661833364964\\
46	1.11643687525988\\
47	1.41105295822788\\
48	1.17946821836493\\
49	1.73176975510377\\
50	1.08512466378966\\
51	2.92895849949885\\
52	1.25145283996827\\
53	1.19683841487631\\
54	3.64877734057053\\
55	1.41251129610948\\
56	1.40405100454454\\
57	1.08472769881016\\
58	1.94232966402841\\
59	0.93425857458221\\
60	1.68319948081077\\
61	0.968114248535164\\
62	4.82235874500829\\
63	1.50913702378205\\
64	1.92579338323734\\
65	0.525576407152297\\
66	1.48990792839888\\
67	0.762776241446144\\
68	4.38374626891809\\
69	1.45189511064613\\
70	1.76043424103011\\
71	0.787167809862942\\
72	3.07292789796803\\
73	1.27589938242668\\
74	1.18178551454467\\
75	2.32705803072686\\
76	0.961109220038569\\
77	1.3036713017023\\
78	2.58483395351237\\
79	1.19194823398641\\
80	1.23421177497891\\
};
\end{axis}
\end{tikzpicture}%


==> carrier_residual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=0.95\textwidth,
height=0.15\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=80,
%xlabel={iteration $k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel={residual norm $\norm{F(x_k)}_V$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.816496580927726\\
1	0.790029899109026\\
2	0.766291434930829\\
3	0.738886570758214\\
4	0.706448641034833\\
5	0.672680665484149\\
6	0.634909088511211\\
7	0.595517913946676\\
8	0.55589399669793\\
9	0.515657320507544\\
10	0.476701694398399\\
11	0.441483490371933\\
12	0.406564432646215\\
13	0.390144986208951\\
14	0.366583980446912\\
15	0.34598756327736\\
16	0.325392761841446\\
17	0.30623822485458\\
18	0.285292612017863\\
19	0.266383830282909\\
20	0.255705167147134\\
21	0.247132898777281\\
22	0.23935033612242\\
23	0.224310615868374\\
24	0.20953689433802\\
25	0.19465566365976\\
26	0.181070493002611\\
27	0.166705891446427\\
28	0.151624711599626\\
29	0.139376653020254\\
30	0.12600228756203\\
31	0.112900845837282\\
32	0.100395299680629\\
33	0.0885485558393549\\
34	0.0784675066257065\\
35	0.0690962802399877\\
36	0.0601764590965218\\
37	0.0522056168847492\\
38	0.04549362035724\\
39	0.0397410481317883\\
40	0.034634666595682\\
41	0.0294597848503061\\
42	0.0249668753799962\\
43	0.0231588010298584\\
44	0.0209140086404864\\
45	0.0181778999069939\\
46	0.0153478289327861\\
47	0.0125415003254889\\
48	0.0100949181951477\\
49	0.00820320259153092\\
50	0.0065186609891555\\
51	0.00530399270202473\\
52	0.00437364814026496\\
53	0.00363399061520742\\
54	0.00305501058054998\\
55	0.00258264315585463\\
56	0.00218644646181106\\
57	0.00184458868653958\\
58	0.00155365270455214\\
59	0.00129220607329828\\
60	0.0010512705506538\\
61	0.000826659383820676\\
62	0.00061248874043716\\
63	0.000422534432127693\\
64	0.000260597652419821\\
65	0.000124109670535846\\
66	4.00479557317963e-05\\
67	1.66244719349787e-06\\
68	1.41789594820098e-06\\
69	1.09210549789929e-08\\
70	3.91739108606084e-10\\
71	2.08658726354032e-12\\
};
\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.816496580927726\\
1	0.761658952573407\\
2	0.713850212791108\\
3	0.641426779743992\\
4	0.565506565435472\\
5	0.487355166833662\\
6	0.412368170891491\\
7	0.347336374067904\\
8	0.314642236581349\\
9	0.295367868626837\\
10	0.277262657800289\\
11	0.268372414071649\\
12	0.257790048701072\\
13	0.241139526405461\\
14	0.227528629111677\\
15	0.199093711007248\\
16	0.177681563941134\\
17	0.152133914423233\\
18	0.119286570173193\\
19	0.0923812093263947\\
20	0.0672183102663504\\
21	0.0462280471549922\\
22	0.030335786141461\\
23	0.0186983201344002\\
24	0.00846764323392152\\
25	0.00275547976501476\\
26	0.007476178597726\\
27	0.00721610278281882\\
28	0.00572500000268585\\
29	0.00393838396129286\\
30	0.00229498449224849\\
31	0.000920972742201224\\
32	0.000207846577751118\\
33	1.64777692012789e-05\\
34	2.52969398170233e-07\\
35	3.0237027482978e-08\\
36	2.94893642854542e-10\\
37	7.54761635881926e-12\\
};
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.816496580927726\\
1	0.761658952573407\\
2	0.705202126541156\\
3	0.598689838885752\\
4	0.497497828643865\\
5	0.38574334493679\\
6	0.341227101372542\\
7	0.304764669262662\\
8	0.28865063700174\\
9	0.270061354644358\\
10	0.242991026048848\\
11	0.192649169669352\\
12	0.147755303522577\\
13	0.0861210357554966\\
14	0.0686615658377321\\
15	0.0463121872214602\\
16	0.0243460855084114\\
17	0.0114429982490634\\
18	0.00939008081430182\\
19	0.00821774733582876\\
20	0.00674876799218295\\
21	0.00480596997030786\\
22	0.00260664259218833\\
23	0.000750612228000923\\
24	8.488866281442e-06\\
25	9.71085512713389e-06\\
26	9.28671032531154e-08\\
27	1.55183395080086e-08\\
28	1.22634519105052e-10\\
29	1.1973504396654e-12\\
};
\addplot [color=black,solid,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.816496580927726\\
1	0.225149297415132\\
2	0.105805997513201\\
3	0.0585016360025852\\
4	0.0782092793698187\\
5	0.13514589355092\\
6	0.0801844387974075\\
7	0.0263103147055343\\
8	0.00876238614601008\\
9	0.0166914790247353\\
10	0.000341538296576455\\
11	0.00282219464134327\\
12	2.93448369952672e-05\\
13	0.000497573947119082\\
14	3.30524157553982e-05\\
15	0.000400422624783008\\
16	9.76393974158192e-05\\
17	0.00104391438265612\\
18	0.000222646283094222\\
19	0.000192402613027569\\
20	0.0209285114723644\\
21	0.00335530025908698\\
22	0.00442915375317871\\
23	4.83123983521153e-05\\
24	0.000393833796272231\\
25	0.000183015756256064\\
26	0.000767710207708295\\
27	0.000134756429740426\\
28	0.000215318984114684\\
29	0.00235904480846628\\
30	0.000248787628838208\\
31	0.000400637346223648\\
32	7.23883723678109e-05\\
33	0.00145950487911155\\
34	0.000260372118210984\\
35	0.000194463720996965\\
36	0.000304442160271582\\
37	0.000124644050777556\\
38	0.0151961315184583\\
39	0.00263031887286565\\
40	0.00219164732194238\\
41	2.5976761081687e-05\\
42	0.000287837514126991\\
43	0.000173536041006381\\
44	0.00550858160655769\\
45	0.000998447850133191\\
46	0.000509470091736138\\
47	0.000163703491480122\\
48	0.00025678875952082\\
49	0.00018048645888191\\
50	0.000391144783133695\\
51	0.000154275387469895\\
52	0.00112925608380718\\
53	0.000210957311330048\\
54	0.000185060831744654\\
55	0.00172630296818113\\
56	0.000251408726176748\\
57	0.000264277903890273\\
58	0.000151761934654547\\
59	0.00048758910381955\\
60	0.000112166249970398\\
61	0.000372303749693597\\
62	0.000123449325356246\\
63	0.00300980542630632\\
64	0.000276561469665887\\
65	0.000508199474639872\\
66	3.68652735572562e-05\\
67	0.000304971501342191\\
68	0.000122685039650272\\
69	0.00248648021969636\\
70	0.000259602696024292\\
71	0.000422268399766936\\
72	8.32554620920244e-05\\
73	0.0012746935650094\\
74	0.000228025614313208\\
75	0.000182844562579884\\
76	0.000701404348051139\\
77	0.000117680445088894\\
78	0.000224914696576807\\
79	0.000867807524493437\\
80	0.000182030778298373\\
};
\end{axis}
\end{tikzpicture}%


==> carrier_solution.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=\textwidth,
height=0.15\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xlabel={$x$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=2,
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.998	-0.0717460857885093\\
-0.996	-0.139513162032269\\
-0.994	-0.203351376712579\\
-0.992	-0.263337272275056\\
-0.99	-0.319568307338411\\
-0.988	-0.372157923292315\\
-0.986	-0.421231159837119\\
-0.984	-0.46692080605659\\
-0.982	-0.50936406085808\\
-0.98	-0.548699667864279\\
-0.978	-0.585065484399024\\
-0.976	-0.61859644141937\\
-0.974	-0.649422850514991\\
-0.972	-0.677669014908938\\
-0.97	-0.703452103316962\\
-0.968	-0.726881248200656\\
-0.966	-0.748056833100179\\
-0.964	-0.767069937137522\\
-0.962	-0.784001908279031\\
-0.96	-0.798924040421156\\
-0.958	-0.811897332739492\\
-0.956	-0.822972312972559\\
-0.954	-0.832188909377435\\
-0.952	-0.839576358992211\\
-0.95	-0.845153142582921\\
-0.948	-0.848926939263233\\
-0.946	-0.850894596284943\\
-0.944	-0.85104211194261\\
-0.942	-0.849344631956338\\
-0.94	-0.845766462134336\\
-0.938	-0.840261102612881\\
-0.936	-0.832771311565856\\
-0.934	-0.823229209005554\\
-0.932	-0.811556434191903\\
-0.93	-0.797664373251449\\
-0.928	-0.781454476891318\\
-0.926	-0.762818691572124\\
-0.924	-0.741640031151721\\
-0.922	-0.71779331977582\\
-0.92	-0.691146140583907\\
-0.918	-0.661560028489411\\
-0.916	-0.628891948697293\\
-0.914	-0.592996105495379\\
-0.912	-0.553726127877329\\
-0.91	-0.510937679326309\\
-0.908	-0.464491538118255\\
-0.906	-0.414257191214722\\
-0.904	-0.360116978540488\\
-0.902	-0.301970814447238\\
-0.9	-0.239741498672546\\
-0.898	-0.173380609344884\\
-0.896	-0.102874944861842\\
-0.894	-0.0282534492575235\\
-0.892	0.0504054832618381\\
-0.89	0.13296647438996\\
-0.888	0.219229599344299\\
-0.886	0.308923052274423\\
-0.884	0.401696352573367\\
-0.882	0.497114460097445\\
-0.88	0.59465321549828\\
-0.878	0.693696557650489\\
-0.876	0.793535987009776\\
-0.874	0.893372734786194\\
-0.872	0.992323056506462\\
-0.87	1.08942698946022\\
-0.868	1.183660793458\\
-0.866	1.27395313327651\\
-0.864	1.35920486333074\\
-0.862	1.43831204951668\\
-0.86	1.5101916238271\\
-0.858	1.57380883269345\\
-0.856	1.62820543160602\\
-0.854	1.67252741897757\\
-0.852	1.70605101235958\\
-0.85	1.72820556632608\\
-0.848	1.73859222264092\\
-0.846	1.73699726942756\\
-0.844	1.72339945648282\\
-0.842	1.69797084847671\\
-0.84	1.66107116877429\\
-0.838	1.6132359617687\\
-0.836	1.55515924818518\\
-0.834	1.48767163656207\\
-0.832	1.41171506274033\\
-0.83	1.32831544468318\\
-0.828	1.23855455948554\\
-0.826	1.14354237986706\\
-0.824	1.04439096350901\\
-0.822	0.942190790338016\\
-0.82	0.837990212698335\\
-0.818	0.732778443318801\\
-0.816	0.627472275448546\\
-0.814	0.522906523705665\\
-0.812	0.419828003342756\\
-0.81	0.318892735143297\\
-0.808	0.220665973998093\\
-0.806	0.12562460885588\\
-0.804	0.0341614652384821\\
-0.802	-0.0534089475066677\\
-0.8	-0.13684367044057\\
-0.798	-0.215963891411333\\
-0.796	-0.290647230664799\\
-0.794	-0.360819986171699\\
-0.792	-0.426449553396167\\
-0.79	-0.487537182108478\\
-0.788	-0.54411118618093\\
-0.786	-0.596220682100171\\
-0.784	-0.643929898535103\\
-0.782	-0.687313072593377\\
-0.78	-0.726449927933928\\
-0.778	-0.761421715034647\\
-0.776	-0.792307783905489\\
-0.774	-0.819182653630782\\
-0.772	-0.842113540595941\\
-0.77	-0.861158307443493\\
-0.768	-0.876363797134657\\
-0.766	-0.887764520476362\\
-0.764	-0.89538167070631\\
-0.762	-0.899222444883469\\
-0.76	-0.899279658646393\\
-0.758	-0.895531648164846\\
-0.756	-0.887942460643425\\
-0.754	-0.876462342377858\\
-0.752	-0.86102854095369\\
-0.75	-0.841566445532387\\
-0.748	-0.817991096073842\\
-0.746	-0.790209098523658\\
-0.744	-0.758120988102516\\
-0.742	-0.721624086437843\\
-0.74	-0.680615899837215\\
-0.738	-0.634998104869844\\
-0.736	-0.584681162837661\\
-0.734	-0.529589595822396\\
-0.732	-0.469667942859371\\
-0.73	-0.404887394460841\\
-0.728	-0.335253076294292\\
-0.726	-0.260811917580625\\
-0.724	-0.181660996285984\\
-0.722	-0.0979562014972444\\
-0.72	-0.00992099424481596\\
-0.718	0.0821450168665228\\
-0.716	0.17785803673904\\
-0.714	0.276742999849324\\
-0.712	0.378227919699086\\
-0.71	0.481640196699944\\
-0.708	0.586205434794733\\
-0.706	0.691049312460539\\
-0.704	0.79520301087183\\
-0.702	0.897612613900681\\
-0.7	0.997152756824434\\
-0.698	1.09264461254897\\
-0.696	1.1828780704622\\
-0.694	1.26663769439328\\
-0.692	1.34273175956578\\
-0.69	1.41002338656859\\
-0.688	1.46746253991822\\
-0.686	1.51411746779305\\
-0.684	1.54920405394811\\
-0.682	1.57211155278669\\
-0.68	1.58242329485559\\
-0.678	1.57993118154754\\
-0.676	1.5646431205332\\
-0.674	1.53678296134818\\
-0.672	1.4967829382551\\
-0.67	1.4452690745724\\
-0.668	1.38304040877592\\
-0.666	1.3110432326867\\
-0.664	1.23034176023464\\
-0.662	1.14208675801249\\
-0.66	1.04748366539347\\
-0.658	0.947761623485144\\
-0.656	0.844144638978755\\
-0.654	0.737825857105697\\
-0.652	0.629945635479031\\
-0.65	0.52157382417588\\
-0.648	0.413696389524681\\
-0.646	0.30720628650092\\
-0.644	0.202898297901174\\
-0.642	0.1014674219974\\
-0.64	0.00351030348124082\\
-0.638	-0.0904708393918364\\
-0.636	-0.180062342543171\\
-0.634	-0.264931804208905\\
-0.632	-0.344819852359893\\
-0.63	-0.419531390528044\\
-0.628	-0.488926675088837\\
-0.626	-0.552912510144082\\
-0.624	-0.611433782493186\\
-0.622	-0.664465501563106\\
-0.62	-0.712005459239746\\
-0.618	-0.754067583057677\\
-0.616	-0.790676023215686\\
-0.614	-0.821859988970816\\
-0.612	-0.847649332385051\\
-0.61	-0.868070866252996\\
-0.608	-0.883145397348114\\
-0.606	-0.892885454916344\\
-0.604	-0.897293696683774\\
-0.602	-0.89636197965634\\
-0.6	-0.890071089857823\\
-0.598	-0.878391133109513\\
-0.596	-0.86128259725596\\
-0.594	-0.838698104139341\\
-0.592	-0.810584876342102\\
-0.59	-0.776887948416892\\
-0.588	-0.737554154088469\\
-0.586	-0.692536918734864\\
-0.584	-0.641801879237905\\
-0.582	-0.585333339871562\\
-0.58	-0.523141552092531\\
-0.578	-0.455270776801863\\
-0.576	-0.381808048946394\\
-0.574	-0.302892515677224\\
-0.572	-0.218725160713597\\
-0.57	-0.12957865994341\\
-0.568	-0.0358070386051624\\
-0.566	0.0621452780022468\\
-0.564	0.163735505492265\\
-0.562	0.26831618751394\\
-0.56	0.375131136560316\\
-0.558	0.483314263272114\\
-0.556	0.591891920266018\\
-0.554	0.699789331750407\\
-0.552	0.805841571191821\\
-0.55	0.908809381101565\\
-0.548	1.00739990164131\\
-0.546	1.10029209471172\\
-0.544	1.1861663315075\\
-0.542	1.26373727587572\\
-0.54	1.33178887155031\\
-0.538	1.38920996117186\\
-0.536	1.43502886250549\\
-0.534	1.46844513244987\\
-0.532	1.48885678408464\\
-0.53	1.49588139559965\\
-0.528	1.48936985690468\\
-0.526	1.46941191874412\\
-0.524	1.43633320499993\\
-0.522	1.39068387642505\\
-0.52	1.33321964401611\\
-0.518	1.26487627562933\\
-0.516	1.18673908165942\\
-0.514	1.10000907902435\\
-0.512	1.00596760716262\\
-0.51	0.905941110566324\\
-0.508	0.80126762814462\\
-0.506	0.693266268540939\\
-0.504	0.583210635421917\\
-0.502	0.472306831086556\\
-0.5	0.361676340408805\\
-0.498	0.252343803886382\\
-0.496	0.14522944467876\\
-0.494	0.0411457285789346\\
-0.492	-0.0592022903786672\\
-0.49	-0.155213556223778\\
-0.488	-0.246385168565277\\
-0.486	-0.332304733462466\\
-0.484	-0.412641484059295\\
-0.482	-0.487136682948123\\
-0.48	-0.555593743823579\\
-0.478	-0.617868432778224\\
-0.476	-0.673859435034758\\
-0.474	-0.723499504812557\\
-0.472	-0.766747356740582\\
-0.47	-0.803580407903735\\
-0.468	-0.833988440465602\\
-0.466	-0.857968225393428\\
-0.464	-0.875519127213995\\
-0.462	-0.886639696765934\\
-0.46	-0.891325252248811\\
-0.458	-0.889566447100895\\
-0.456	-0.881348824947958\\
-0.454	-0.866653365640339\\
-0.452	-0.845458030821884\\
-0.45	-0.817740321128558\\
-0.448	-0.78348085854419\\
-0.446	-0.742668005152658\\
-0.444	-0.695303521986296\\
-0.442	-0.641409257328822\\
-0.44	-0.581034831174825\\
-0.438	-0.5142662501988\\
-0.436	-0.441235344446647\\
-0.434	-0.362129862413327\\
-0.432	-0.27720399532733\\
-0.43	-0.186789025473129\\
-0.428	-0.0913037097459991\\
-0.426	0.00873607749037064\\
-0.424	0.112709002731735\\
-0.422	0.219881867283541\\
-0.42	0.329405824718376\\
-0.418	0.440315931381169\\
-0.416	0.551534717514501\\
-0.414	0.661880389875137\\
-0.412	0.770080136574819\\
-0.41	0.874788796928236\\
-0.408	0.974612885263257\\
-0.406	1.06813962783164\\
-0.404	1.15397030494523\\
-0.402	1.23075681374288\\
-0.4	1.29724001512548\\
-0.398	1.35228813980266\\
-0.396	1.39493334082074\\
-0.394	1.42440442507101\\
-0.392	1.44015389438225\\
-0.39	1.44187768239592\\
-0.388	1.42952637292154\\
-0.386	1.40330719751656\\
-0.384	1.36367668870732\\
-0.382	1.31132445578449\\
-0.38	1.24714909608934\\
-0.378	1.17222770574242\\
-0.376	1.08778077188716\\
-0.374	0.995134392542849\\
-0.372	0.895681777209941\\
-0.37	0.790845845592798\\
-0.368	0.682044490749298\\
-0.366	0.570659742536835\\
-0.364	0.458011696149776\\
-0.362	0.34533769546856\\
-0.36	0.233776912573988\\
-0.358	0.124360165626528\\
-0.356	0.0180045808914487\\
-0.354	-0.0844874639291988\\
-0.352	-0.182425780712905\\
-0.35	-0.275226906106095\\
-0.348	-0.362406436580787\\
-0.346	-0.443569828342363\\
-0.344	-0.518402261439083\\
-0.342	-0.586658087423687\\
-0.34	-0.6481502944014\\
-0.338	-0.702740339141943\\
-0.336	-0.750328618048752\\
-0.334	-0.790845780291233\\
-0.332	-0.824245028939624\\
-0.33	-0.850495509927754\\
-0.328	-0.869576853654547\\
-0.326	-0.881474908945559\\
-0.324	-0.886178692451927\\
-0.322	-0.883678566638088\\
-0.32	-0.873965654435596\\
-0.318	-0.857032496478931\\
-0.316	-0.832874955612376\\
-0.314	-0.80149537106396\\
-0.312	-0.762906959307881\\
-0.31	-0.717139448169045\\
-0.308	-0.664245913189345\\
-0.306	-0.604310758813434\\
-0.304	-0.537458749926605\\
-0.302	-0.463864950452773\\
-0.3	-0.383765364492661\\
-0.298	-0.297468002171349\\
-0.296	-0.20536400855307\\
-0.294	-0.107938402868594\\
-0.292	-0.00577988202603069\\
-0.29	0.100410945758484\\
-0.288	0.209815604868347\\
-0.286	0.321494828803178\\
-0.284	0.434389432964633\\
-0.282	0.547325704197827\\
-0.28	0.659025921084317\\
-0.278	0.768124440994122\\
-0.276	0.873189537823896\\
-0.274	0.972750853292952\\
-0.272	1.06533194908144\\
-0.27	1.14948704137183\\
-0.268	1.22384059704698\\
-0.266	1.28712811210259\\
-0.264	1.33823612038043\\
-0.262	1.37623933403433\\
-0.26	1.40043282647658\\
-0.258	1.41035734929794\\
-0.256	1.40581622328025\\
-0.254	1.38688273630138\\
-0.252	1.35389757534279\\
-0.25	1.30745646006133\\
-0.248	1.24838876935228\\
-0.246	1.17772850010809\\
-0.244	1.09667931933852\\
-0.242	1.00657573382734\\
-0.24	0.908842492263439\\
-0.238	0.804954259957497\\
-0.236	0.696397389587594\\
-0.234	0.584635288743628\\
-0.232	0.471078498240195\\
-0.23	0.357060186222917\\
-0.228	0.243817369162649\\
-0.226	0.132477820901765\\
-0.224	0.0240523442021174\\
-0.222	-0.0805681348196895\\
-0.22	-0.1806113295421\\
-0.218	-0.275418965984064\\
-0.216	-0.364439534585808\\
-0.214	-0.447219159291049\\
-0.212	-0.523391260929632\\
-0.21	-0.592665610413746\\
-0.208	-0.654817276438434\\
-0.206	-0.709675880574856\\
-0.204	-0.757115486000158\\
-0.202	-0.797045368678973\\
-0.2	-0.829401853858904\\
-0.198	-0.854141347069464\\
-0.196	-0.871234647113006\\
-0.194	-0.88066259769838\\
-0.192	-0.882413112739934\\
-0.19	-0.876479595924481\\
-0.188	-0.862860765726642\\
-0.186	-0.841561890301415\\
-0.184	-0.812597430216712\\
-0.182	-0.775995078404573\\
-0.18	-0.731801173624224\\
-0.178	-0.680087443832788\\
-0.176	-0.620959006997258\\
-0.174	-0.554563517187659\\
-0.172	-0.481101291876122\\
-0.17	-0.400836191564201\\
-0.168	-0.314106945548589\\
-0.166	-0.221338529587738\\
-0.164	-0.12305310600067\\
-0.162	-0.0198799399696069\\
-0.16	0.0874363844855885\\
-0.158	0.198030198934366\\
-0.156	0.310912229896494\\
-0.154	0.424971119474347\\
-0.152	0.538979729150806\\
-0.15	0.651606846112965\\
-0.148	0.761434712900696\\
-0.146	0.866982524948092\\
-0.144	0.966735693536883\\
-0.142	1.05918027076574\\
-0.14	1.14284150584914\\
-0.138	1.21632508529648\\
-0.136	1.278359246593\\
-0.134	1.32783569084273\\
-0.132	1.3638470948952\\
-0.13	1.38571906720924\\
-0.128	1.39303461675468\\
-0.126	1.38564960265001\\
-0.124	1.36369817456278\\
-0.122	1.32758785191795\\
-0.12	1.277984562479\\
-0.118	1.21578860195274\\
-0.116	1.14210302431076\\
-0.114	1.05819637851061\\
-0.112	0.965461940846063\\
-0.11	0.865375644268147\\
-0.108	0.759454788439164\\
-0.106	0.649219355777843\\
-0.104	0.536157399409383\\
-0.102	0.421695553608677\\
-0.1	0.30717528952471\\
-0.098	0.193835135976166\\
-0.096	0.0827987348896886\\
-0.094	-0.0249316790479224\\
-0.092	-0.128476987432323\\
-0.09	-0.227078825047504\\
-0.088	-0.320093941533075\\
-0.086	-0.406986085631307\\
-0.084	-0.487316167492598\\
-0.082	-0.560731382530821\\
-0.08	-0.626953891076197\\
-0.078	-0.685769551983197\\
-0.076	-0.737017113493499\\
-0.074	-0.780578176775378\\
-0.072	-0.816368170271768\\
-0.07	-0.844328508100972\\
-0.0679999999999999	-0.86442005364118\\
-0.0659999999999999	-0.876617969395391\\
-0.0639999999999999	-0.880908004816\\
-0.0620000000000001	-0.877284252999763\\
-0.0600000000000001	-0.865748392755381\\
-0.0580000000000001	-0.846310422023468\\
-0.056	-0.818990879422309\\
-0.054	-0.783824540200472\\
-0.052	-0.740865558518267\\
-0.05	-0.690194007258233\\
-0.048	-0.63192373715892\\
-0.046	-0.566211436963639\\
-0.044	-0.493266723963031\\
-0.042	-0.413363029027895\\
-0.04	-0.326848962288501\\
-0.038	-0.234159756766853\\
-0.036	-0.135828291072909\\
-0.034	-0.0324950944539886\\
-0.032	0.075083353865629\\
-0.03	0.186028793524571\\
-0.028	0.299338627444116\\
-0.026	0.413887450860731\\
-0.024	0.528433418496376\\
-0.022	0.641630078674298\\
-0.02	0.752044101184952\\
-0.018	0.858179044756824\\
-0.016	0.958504957106725\\
-0.014	1.05149319304976\\
-0.012	1.1356554021116\\
-0.01	1.2095852141517\\
-0.00800000000000001	1.27200078382326\\
-0.00600000000000001	1.32178608800574\\
-0.004	1.35802874574361\\
-0.002	1.38005217748746\\
0	1.38744015212511\\
0.002	1.38005217791019\\
0.004	1.35802874658092\\
0.00600000000000001	1.32178608924168\\
0.00800000000000001	1.2720007854347\\
0.01	1.20958521610917\\
0.012	1.13565540438036\\
0.014	1.05149319559096\\
0.016	0.958504959878645\\
0.018	0.858179047716066\\
0.02	0.752044104287604\\
0.022	0.641630081876988\\
0.024	0.528433421757192\\
0.026	0.413887454139988\\
0.028	0.299338630704947\\
0.03	0.186028796733343\\
0.032	0.0750833569921907\\
0.034	-0.0324950914362178\\
0.036	-0.135828288186979\\
0.038	-0.234159754032427\\
0.04	-0.326848959722079\\
0.042	-0.413363026643087\\
0.044	-0.49326672177086\\
0.046	-0.566211434972861\\
0.048	-0.631923735376342\\
0.05	-0.690194005689025\\
0.052	-0.740865557166254\\
0.054	-0.7838245390684\\
0.056	-0.818990878512086\\
0.0580000000000001	-0.846310421336368\\
0.0600000000000001	-0.865748392292212\\
0.0620000000000001	-0.877284252760995\\
0.0640000000000001	-0.88090800480185\\
0.0660000000000001	-0.876617969605868\\
0.0680000000000001	-0.864420054076086\\
0.0700000000000001	-0.844328508759858\\
0.0720000000000001	-0.816368171153853\\
0.0740000000000001	-0.780578177879416\\
0.0760000000000001	-0.737017114817625\\
0.0780000000000001	-0.685769553524701\\
0.0800000000000001	-0.626953892831313\\
0.0820000000000001	-0.560731384494429\\
0.0840000000000001	-0.487316169657963\\
0.0860000000000001	-0.406986087989737\\
0.0880000000000001	-0.320093944073639\\
0.0900000000000001	-0.227078827756679\\
0.0920000000000001	-0.128476990293736\\
0.0940000000000001	-0.0249316820420344\\
0.0960000000000001	0.0827987317857569\\
0.0980000000000001	0.193835132788825\\
0.1	0.307175286283898\\
0.102	0.421695550347831\\
0.104	0.536157396165151\\
0.106	0.649219352589736\\
0.108	0.759454785348925\\
0.11	0.865375641319054\\
0.112	0.96546193808197\\
0.114	1.05819637597495\\
0.116	1.14210302204535\\
0.118	1.21578859999665\\
0.12	1.27798456086723\\
0.122	1.32758785068038\\
0.124	1.36369817372303\\
0.126	1.3856496022246\\
0.128	1.39303461675237\\
0.13	1.38571906763067\\
0.132	1.36384709573283\\
0.134	1.32783569208118\\
0.136	1.27835924820956\\
0.138	1.21632508726198\\
0.14	1.14284150812902\\
0.142	1.05918027332118\\
0.144	0.966735696326053\\
0.146	0.866982527927374\\
0.148	0.76143471602589\\
0.15	0.651606849340324\\
0.152	0.538979732438034\\
0.154	0.424971122781334\\
0.156	0.310912233185981\\
0.158	0.198030202172329\\
0.16	0.0874363876415525\\
0.162	-0.0198799369225159\\
0.164	-0.123053103085708\\
0.166	-0.221338526824738\\
0.168	-0.314106942954134\\
0.17	-0.40083618915195\\
0.172	-0.481101289657077\\
0.174	-0.554563515170534\\
0.176	-0.620959005188772\\
0.178	-0.680087442238011\\
0.18	-0.731801172246855\\
0.182	-0.775995077247234\\
0.184	-0.812597429281178\\
0.186	-0.841561889588841\\
0.188	-0.862860765237733\\
0.19	-0.876479595659627\\
0.192	-0.882413112699315\\
0.194	-0.880662597882018\\
0.196	-0.871234647520778\\
0.198	-0.85414134770108\\
0.2	-0.82940185471383\\
0.202	-0.797045369756325\\
0.204	-0.757115487298553\\
0.206	-0.709675882092217\\
0.208	-0.654817278171764\\
0.21	-0.592665612358869\\
0.212	-0.523391263080908\\
0.214	-0.447219161641065\\
0.216	-0.364439537125059\\
0.218	-0.275418968700633\\
0.22	-0.180611332421346\\
0.222	-0.0805681378439563\\
0.224	0.0240523410537459\\
0.226	0.132477817653653\\
0.228	0.243817365842715\\
0.23	0.35706018286263\\
0.232	0.47107849487444\\
0.234	0.584635285410411\\
0.236	0.696397386327581\\
0.238	0.804954256813375\\
0.24	0.908842489279102\\
0.242	1.00657573104693\\
0.244	1.09667931680532\\
0.246	1.17772849786337\\
0.248	1.24838876743408\\
0.25	1.30745645850326\\
0.252	1.35389757417289\\
0.254	1.38688273554115\\
0.256	1.40581622294389\\
0.258	1.41035734939173\\
0.26	1.40043282699871\\
0.262	1.3762393349749\\
0.264	1.33823612172184\\
0.266	1.28712811382015\\
0.268	1.22384059910984\\
0.27	1.14948704374403\\
0.272	1.06533195172307\\
0.274	0.972750856161454\\
0.276	0.873189540875228\\
0.278	0.76812444418396\\
0.28	0.659025924369098\\
0.282	0.547325707535658\\
0.284	0.434389436316032\\
0.286	0.321494832131643\\
0.288	0.209815608140738\\
0.29	0.100410948945245\\
0.292	-0.00577987895080972\\
0.294	-0.107938399927232\\
0.296	-0.20536400576446\\
0.298	-0.297467999551189\\
0.3	-0.383765362053742\\
0.302	-0.463864948205296\\
0.304	-0.53745874787851\\
0.306	-0.604310756970732\\
0.308	-0.664245911556443\\
0.31	-0.717139446749047\\
0.312	-0.762906958102868\\
0.314	-0.801495370075245\\
0.316	-0.832874954840719\\
0.318	-0.857032495924719\\
0.32	-0.873965654098996\\
0.322	-0.883678566519148\\
0.324	-0.886178692550649\\
0.326	-0.881474909261928\\
0.328	-0.869576854188524\\
0.33	-0.850495510679229\\
0.332	-0.82424502990833\\
0.334	-0.79084578147663\\
0.336	-0.750328619449859\\
0.338	-0.702740340757154\\
0.34	-0.648150296228235\\
0.342	-0.586658089458554\\
0.344	-0.518402263676964\\
0.346	-0.443569830776527\\
0.348	-0.36240643920244\\
0.35	-0.275226908904089\\
0.352	-0.18242578367338\\
0.354	-0.0844874670353301\\
0.356	0.0180045776597436\\
0.358	0.124360162292745\\
0.36	0.233776909165192\\
0.362	0.345337692015337\\
0.364	0.458011692686168\\
0.366	0.570659739100011\\
0.368	0.682044487379166\\
0.37	0.790845842331346\\
0.372	0.895681774100504\\
0.374	0.995134389629138\\
0.376	1.08778076921224\\
0.378	1.17222770334759\\
0.38	1.24714909401295\\
0.382	1.3113244540608\\
0.384	1.36367668736544\\
0.386	1.4033071965795\\
0.388	1.42952637240549\\
0.39	1.44187768230964\\
0.392	1.44015389472685\\
0.394	1.42440442583987\\
0.396	1.39493334199979\\
0.398	1.35228814137084\\
0.4	1.29724001705548\\
0.402	1.23075681600205\\
0.404	1.15397030749662\\
0.406	1.06813963063516\\
0.408	0.97461288827678\\
0.41	0.874788800108795\\
0.412	0.770080139879568\\
0.414	0.661880393262328\\
0.416	0.551534720944201\\
0.418	0.440315934815929\\
0.42	0.329405828123649\\
0.422	0.219881870628057\\
0.424	0.112709005987631\\
0.426	0.00873608063331488\\
0.428	-0.0913037067369035\\
0.43	-0.186789022615434\\
0.432	-0.277203992635503\\
0.434	-0.362129859898986\\
0.436	-0.441235342118915\\
0.438	-0.514266248064608\\
0.44	-0.581034829239264\\
0.442	-0.64140925559546\\
0.444	-0.695303520457485\\
0.446	-0.7426680038298\\
0.448	-0.783480857427978\\
0.45	-0.817740320219185\\
0.452	-0.845458030119227\\
0.454	-0.866653365144102\\
0.456	-0.8813488246578\\
0.458	-0.889566447016528\\
0.46	-0.891325252370065\\
0.462	-0.886639697092797\\
0.464	-0.875519127746625\\
0.466	-0.857968226132122\\
0.468	-0.833988441410747\\
0.47	-0.803580409055707\\
0.472	-0.766747358099617\\
0.474	-0.723499506378577\\
0.476	-0.673859436807165\\
0.478	-0.617868434755656\\
0.48	-0.555593746003636\\
0.482	-0.487136685327076\\
0.484	-0.412641486631776\\
0.486	-0.332304736221148\\
0.488	-0.246385171500562\\
0.49	-0.155213559323486\\
0.492	-0.0592022936277357\\
0.494	0.04114572519872\\
0.496	0.145229441189003\\
0.498	0.25234380031225\\
0.5	0.361676336779118\\
0.502	0.472306827433762\\
0.504	0.583210631781907\\
0.506	0.693266264952707\\
0.508	0.801267624649726\\
0.51	0.905941107208176\\
0.512	1.0059676039856\\
0.514	1.10000907607279\\
0.516	1.18673907897651\\
0.518	1.26487627325595\\
0.52	1.33321964198969\\
0.522	1.3906838747784\\
0.524	1.43633320376028\\
0.526	1.46941191793222\\
0.528	1.48936985653405\\
0.53	1.49588139567616\\
0.532	1.48885678460629\\
0.534	1.46844513340683\\
0.536	1.43502886388052\\
0.538	1.38920996294087\\
0.54	1.33178887368325\\
0.542	1.26373727833764\\
0.544	1.18616633425968\\
0.546	1.10029209771287\\
0.548	1.00739990484869\\
0.55	0.908809384472113\\
0.552	0.805841574683063\\
0.554	0.69978933532129\\
0.556	0.591891923877581\\
0.558	0.483314266888031\\
0.56	0.375131140147313\\
0.562	0.268316191042094\\
0.564	0.163735508935171\\
0.566	0.0621452813370712\\
0.568	-0.0358070353977484\\
0.57	-0.129578656879397\\
0.572	-0.218725157805889\\
0.574	-0.302892512935946\\
0.576	-0.381808046379229\\
0.578	-0.455270774414398\\
0.58	-0.523141549888594\\
0.582	-0.585333337853528\\
0.584	-0.641801877406998\\
0.586	-0.69253691709141\\
0.588	-0.737554152632141\\
0.59	-0.776887947146929\\
0.592	-0.8105848752575\\
0.594	-0.838698103239033\\
0.596	-0.861282596538946\\
0.598	-0.878391132574997\\
0.6	-0.890071089505287\\
0.602	-0.896361979485615\\
0.604	-0.897293696695061\\
0.606	-0.892885455110226\\
0.608	-0.883145397725531\\
0.61	-0.868070866815205\\
0.612	-0.847649333133578\\
0.614	-0.821859989907364\\
0.616	-0.790676024342067\\
0.618	-0.754067584375674\\
0.62	-0.712005460751014\\
0.622	-0.66446550326897\\
0.624	-0.611433784394492\\
0.626	-0.552912512240921\\
0.628	-0.488926677380319\\
0.63	-0.41953139301197\\
0.632	-0.344819855032499\\
0.634	-0.264931807064483\\
0.636	-0.180062345573842\\
0.638	-0.0904708425871897\\
0.64	0.00351030013432785\\
0.642	0.101467418515073\\
0.644	0.202898294302713\\
0.646	0.307206282809002\\
0.648	0.413696385765409\\
0.65	0.521573820378934\\
0.652	0.629945631677517\\
0.654	0.737825853336054\\
0.656	0.844144635280289\\
0.658	0.947761619899552\\
0.66	1.04748366196402\\
0.662	1.14208675478316\\
0.664	1.23034175724908\\
0.666	1.31104322998718\\
0.668	1.38304040640222\\
0.67	1.44526907256077\\
0.672	1.49678293663724\\
0.674	1.53678296015033\\
0.676	1.56464311977526\\
0.678	1.57993118124245\\
0.68	1.58242329500878\\
0.682	1.57211155339584\\
0.684	1.54920405500316\\
0.686	1.5141174692765\\
0.688	1.46746254180575\\
0.69	1.41002338882996\\
0.692	1.34273176216586\\
0.694	1.26663769729324\\
0.696	1.18287807362071\\
0.698	1.09264461592337\\
0.7	0.997152760371698\\
0.702	0.897612617578387\\
0.704	0.795203014638918\\
0.706	0.691049316277991\\
0.708	0.586205438626143\\
0.71	0.481640200511983\\
0.712	0.378227923461844\\
0.714	0.276743003536522\\
0.716	0.177858040328088\\
0.718	0.0821450203384428\\
0.72	-0.00992099090558107\\
0.722	-0.0979561983031161\\
0.724	-0.181660993246564\\
0.726	-0.260811914703031\\
0.728	-0.335253073583467\\
0.73	-0.404887391919843\\
0.732	-0.469667940489641\\
0.734	-0.529589593623995\\
0.736	-0.584681160809514\\
0.738	-0.634998103009961\\
0.74	-0.680615898142924\\
0.742	-0.721624084905998\\
0.744	-0.758120986729705\\
0.746	-0.790209097306373\\
0.748	-0.817991095008631\\
0.75	-0.841566444615979\\
0.752	-0.861028540183089\\
0.754	-0.87646234175042\\
0.756	-0.887942460156912\\
0.758	-0.895531647817477\\
0.76	-0.899279658436881\\
0.762	-0.89922244481105\\
0.764	-0.895381670770762\\
0.766	-0.887764520678015\\
0.768	-0.876363797474383\\
0.77	-0.86115830792268\\
0.772	-0.842113541216443\\
0.774	-0.819182654394859\\
0.776	-0.792307784815727\\
0.778	-0.761421716093879\\
0.78	-0.726449929145144\\
0.782	-0.687313073959641\\
0.784	-0.643929900059468\\
0.786	-0.596220683785593\\
0.788	-0.544111188030157\\
0.79	-0.487537184123913\\
0.792	-0.426449555579682\\
0.794	-0.360819988524403\\
0.796	-0.290647233186747\\
0.798	-0.215963894101194\\
0.8	-0.136843673295284\\
0.802	-0.0534089505211011\\
0.804	0.0341614620718449\\
0.806	0.125624605547186\\
0.808	0.220665970560317\\
0.81	0.318892731592388\\
0.812	0.419827999697731\\
0.814	0.522906519988703\\
0.816	0.627472271685032\\
0.818	0.732778439537354\\
0.82	0.837990208930749\\
0.822	0.942190786619072\\
0.824	1.04439095987613\\
0.826	1.14354237635973\\
0.828	1.2385545561446\\
0.83	1.32831544154993\\
0.832	1.41171505985554\\
0.834	1.48767163396492\\
0.836	1.55515924591239\\
0.838	1.61323595985355\\
0.84	1.6610711672458\\
0.842	1.69797084735886\\
0.844	1.7233994557938\\
0.846	1.73699726917913\\
0.848	1.73859222283792\\
0.85	1.72820556696609\\
0.852	1.70605101343285\\
0.854	1.67252742046733\\
0.856	1.62820543348902\\
0.858	1.57380883494093\\
0.86	1.51019162640577\\
0.862	1.43831205238993\\
0.864	1.35920486645975\\
0.866	1.27395313662132\\
0.868	1.18366079697834\\
0.87	1.08942699311636\\
0.872	0.992323060259809\\
0.874	0.893372738600021\\
0.876	0.793535990849699\\
0.878	0.693696561485028\\
0.88	0.594653219299205\\
0.882	0.497114463840095\\
0.884	0.40169635623664\\
0.886	0.308923055840764\\
0.888	0.219229602799393\\
0.89	0.132966477722495\\
0.892	0.0504054864630952\\
0.894	-0.028253446193911\\
0.896	-0.102874941940211\\
0.898	-0.173380606567683\\
0.9	-0.239741496040573\\
0.902	-0.301970811959739\\
0.904	-0.360116976195384\\
0.906	-0.414257189008754\\
0.908	-0.464491536047253\\
0.91	-0.510937677385386\\
0.912	-0.553726126061145\\
0.914	-0.592996103798304\\
0.916	-0.628891947113598\\
0.918	-0.661560027013349\\
0.92	-0.691146139209807\\
0.922	-0.717793318498076\\
0.924	-0.741640029964836\\
0.926	-0.762818690470669\\
0.928	-0.781454475869956\\
0.93	-0.797664372304933\\
0.932	-0.811556433315114\\
0.934	-0.82322920819354\\
0.936	-0.832771310813878\\
0.938	-0.840261101916466\\
0.94	-0.845766461489316\\
0.942	-0.849344631358871\\
0.944	-0.851042111389194\\
0.946	-0.8508945957724\\
0.948	-0.84892693878868\\
0.95	-0.845153142143734\\
0.952	-0.839576358585978\\
0.954	-0.83218890900192\\
0.956	-0.82297231262566\\
0.958	-0.811897332419219\\
0.96	-0.79892404012562\\
0.962	-0.784001908006438\\
0.964	-0.767069936886189\\
0.966	-0.748056832868543\\
0.968	-0.726881247987294\\
0.97	-0.703452103120609\\
0.972	-0.677669014728495\\
0.974	-0.649422850349533\\
0.976	-0.61859644126814\\
0.978	-0.585065484261421\\
0.98	-0.548699667739849\\
0.982	-0.509364060746485\\
0.984	-0.466920805957592\\
0.986	-0.421231159750556\\
0.988	-0.372157923218081\\
0.99	-0.31956830727644\\
0.992	-0.263337272225308\\
0.994	-0.203351376675032\\
0.996	-0.139513162006908\\
0.998	-0.0717460857753296\\
1	5.21444025280752e-14\\
};
\addplot [color=black,dotted,line width=1pt,forget plot]
  table[row sep=crcr]{%
-1	1.04653381436681e-12\\
-0.998	-0.0541901283169077\\
-0.996	-0.104391676739559\\
-0.994	-0.150631188658483\\
-0.992	-0.192947753575124\\
-0.99	-0.231389053089668\\
-0.988	-0.266007838801436\\
-0.986	-0.296858833926465\\
-0.984	-0.32399604299279\\
-0.982	-0.347470449364032\\
-0.98	-0.367328078107941\\
-0.978	-0.383608401440478\\
-0.976	-0.396343065251007\\
-0.974	-0.405554917710605\\
-0.972	-0.411257324389857\\
-0.97	-0.413453758413828\\
-0.968	-0.412137658743799\\
-0.966	-0.407292554507707\\
-0.964	-0.398892458229575\\
-0.962	-0.38690253566309\\
-0.96	-0.371280064540431\\
-0.958	-0.351975698711914\\
-0.956	-0.328935057655209\\
-0.954	-0.302100663918365\\
-0.952	-0.271414252427998\\
-0.95	-0.236819475393583\\
-0.948	-0.19826502437167\\
-0.946	-0.155708186476678\\
-0.944	-0.10911884426167\\
-0.942	-0.0584839179570937\\
-0.94	-0.00381223408504727\\
-0.938	0.0548602144301333\\
-0.936	0.117464674915029\\
-0.934	0.183893794533983\\
-0.932	0.253995651159383\\
-0.93	0.327567809659685\\
-0.928	0.404351595955674\\
-0.926	0.484026820070129\\
-0.924	0.566207216493222\\
-0.922	0.650436902391053\\
-0.92	0.736188177765416\\
-0.918	0.822861002427782\\
-0.916	0.909784478188827\\
-0.914	0.99622063678683\\
-0.912	1.08137078130467\\
-0.91	1.16438454897695\\
-0.908	1.24437175613727\\
-0.906	1.32041695387952\\
-0.904	1.39159647102997\\
-0.902	1.45699755754385\\
-0.9	1.51573907760945\\
-0.898	1.56699305089276\\
-0.896	1.61000621688769\\
-0.894	1.64412071520829\\
-0.892	1.66879294568799\\
-0.89	1.68360970429984\\
-0.888	1.6883007868847\\
-0.886	1.6827474090429\\
-0.884	1.66698599764194\\
-0.882	1.64120715204187\\
-0.88	1.60574983217772\\
-0.878	1.56109108503403\\
-0.876	1.50783185029811\\
-0.874	1.44667957243845\\
-0.872	1.37842847721119\\
-0.87	1.30393843867739\\
-0.868	1.22411336753064\\
-0.866	1.13987999804139\\
-0.864	1.0521678490655\\
-0.862	0.961890997312448\\
-0.86	0.869932142773085\\
-0.858	0.777129280966993\\
-0.856	0.68426513696947\\
-0.854	0.592059371981474\\
-0.852	0.501163451460201\\
-0.85	0.412157968433487\\
-0.848	0.325552147688075\\
-0.846	0.241785214892447\\
-0.844	0.161229296555796\\
-0.842	0.0841935181713329\\
-0.84	0.0109289845956519\\
-0.838	-0.0583656456740231\\
-0.836	-0.123538246178478\\
-0.834	-0.184477184103195\\
-0.832	-0.241105335337233\\
-0.83	-0.293374293638084\\
-0.828	-0.341258880775355\\
-0.826	-0.384752034776815\\
-0.824	-0.423860128167127\\
-0.822	-0.458598747489446\\
-0.82	-0.4889889492892\\
-0.818	-0.515053995792609\\
-0.816	-0.53681656529637\\
-0.814	-0.554296427311389\\
-0.812	-0.567508570268713\\
-0.81	-0.57646176960706\\
-0.808	-0.581157585850142\\
-0.806	-0.581589785410373\\
-0.804	-0.577744180913866\\
-0.802	-0.569598892441581\\
-0.8	-0.55712503584578\\
-0.798	-0.540287848850709\\
-0.796	-0.519048269587925\\
-0.794	-0.493364985128825\\
-0.792	-0.463196969001211\\
-0.79	-0.428506526110308\\
-0.788	-0.389262860380321\\
-0.786	-0.345446174206496\\
-0.784	-0.297052298857282\\
-0.782	-0.244097840703891\\
-0.78	-0.186625809055066\\
-0.778	-0.124711667044005\\
-0.776	-0.058469717275025\\
-0.774	0.0119403010634334\\
-0.772	0.0863065665852965\\
-0.77	0.1643586877415\\
-0.768	0.24576162349376\\
-0.766	0.330110307485936\\
-0.764	0.416925310004707\\
-0.762	0.505649902773833\\
-0.76	0.595648908814633\\
-0.758	0.686209717995784\\
-0.756	0.776545823345797\\
-0.754	0.865803179253919\\
-0.752	0.953069597282305\\
-0.75	1.03738727757168\\
-0.748	1.11776842577276\\
-0.746	1.19321373258512\\
-0.744	1.26273330457921\\
-0.742	1.32536944381095\\
-0.74	1.38022049542343\\
-0.738	1.42646483410154\\
-0.736	1.46338395877166\\
-0.734	1.49038362483557\\
-0.732	1.50701197454331\\
-0.73	1.51297373263491\\
-0.728	1.50813971251853\\
-0.726	1.49255111681349\\
-0.724	1.46641839713854\\
-0.722	1.43011473873208\\
-0.72	1.3841645307112\\
-0.718	1.32922744801115\\
-0.716	1.2660789853008\\
-0.714	1.19558843125314\\
-0.712	1.11869534551451\\
-0.71	1.03638560024316\\
-0.708	0.949667979855799\\
-0.706	0.859552208855832\\
-0.704	0.767029114113494\\
-0.702	0.673053441952639\\
-0.7	0.578529658535933\\
-0.698	0.484300878846419\\
-0.696	0.391140906349566\\
-0.694	0.299749229803806\\
-0.692	0.210748719613247\\
-0.69	0.124685694262975\\
-0.688	0.0420319858188818\\
-0.686	-0.0368113815550222\\
-0.684	-0.111509279453484\\
-0.682	-0.181786685768885\\
-0.68	-0.247422339845287\\
-0.678	-0.308242123159952\\
-0.676	-0.364112402704118\\
-0.674	-0.414933530883989\\
-0.672	-0.46063365509357\\
-0.67	-0.501162953662614\\
-0.668	-0.536488383548906\\
-0.666	-0.566588999293396\\
-0.664	-0.591451882356375\\
-0.662	-0.61106870467934\\
-0.66	-0.625432939649724\\
-0.658	-0.634537726940099\\
-0.656	-0.638374394235882\\
-0.654	-0.636931637907662\\
-0.652	-0.630195365463297\\
-0.65	-0.618149204361998\\
-0.648	-0.600775683712287\\
-0.646	-0.578058096720691\\
-0.644	-0.549983051704067\\
-0.642	-0.516543717199785\\
-0.64	-0.477743761363395\\
-0.638	-0.433601976588006\\
-0.636	-0.384157566299019\\
-0.634	-0.329476051432512\\
-0.632	-0.269655728609486\\
-0.63	-0.204834580127742\\
-0.628	-0.135197497638614\\
-0.626	-0.0609836372922067\\
-0.624	0.0175063245716874\\
-0.622	0.0999033174248944\\
-0.62	0.185763717445615\\
-0.618	0.274564283160929\\
-0.616	0.365698603087386\\
-0.614	0.458475494999418\\
-0.612	0.552119797553365\\
-0.61	0.645775968578891\\
-0.608	0.738514844909422\\
-0.606	0.829343822263412\\
-0.604	0.91722057906319\\
-0.602	1.00107029733542\\
-0.6	1.07980613332127\\
-0.598	1.15235247104397\\
-0.596	1.21767026908355\\
-0.594	1.27478360291027\\
-0.592	1.32280633290745\\
-0.59	1.36096771190886\\
-0.588	1.38863570298161\\
-0.586	1.40533682006134\\
-0.584	1.410771434913\\
-0.582	1.40482370871066\\
-0.58	1.38756559104127\\
-0.578	1.35925466103476\\
-0.576	1.3203259366499\\
-0.574	1.27137811859303\\
-0.572	1.21315503592428\\
-0.57	1.14652329690316\\
-0.568	1.07244730431054\\
-0.566	0.991962861643619\\
-0.564	0.906150576741189\\
-0.562	0.816110172300346\\
-0.56	0.722936654361604\\
-0.558	0.627699089834695\\
-0.556	0.531422523235956\\
-0.554	0.435073340443001\\
-0.552	0.339548179796904\\
-0.55	0.245666310481067\\
-0.548	0.154165252405449\\
-0.546	0.0656993040968152\\
-0.544	-0.0191594251050681\\
-0.542	-0.0999179181976524\\
-0.54	-0.176157535519851\\
-0.538	-0.247528111993919\\
-0.536	-0.313741264207276\\
-0.534	-0.37456326144948\\
-0.532	-0.429807765826314\\
-0.53	-0.479328696317745\\
-0.528	-0.523013423355015\\
-0.526	-0.56077645641352\\
-0.524	-0.592553748632662\\
-0.522	-0.618297710233357\\
-0.52	-0.637972996582262\\
-0.518	-0.651553116785965\\
-0.516	-0.659017894010304\\
-0.514	-0.66035179841585\\
-0.512	-0.655543166643756\\
-0.51	-0.644584317050493\\
-0.508	-0.627472566193585\\
-0.506	-0.604212148198702\\
-0.504	-0.574817033361182\\
-0.502	-0.539314634424427\\
-0.5	-0.497750377234548\\
-0.498	-0.450193095765506\\
-0.496	-0.396741188843478\\
-0.494	-0.33752944649383\\
-0.492	-0.272736417245542\\
-0.49	-0.202592143993903\\
-0.488	-0.127386045831328\\
-0.486	-0.0474746681279817\\
-0.484	0.0367110343980769\\
-0.482	0.124659273175497\\
-0.48	0.215772301581908\\
-0.478	0.309363070891201\\
-0.476	0.404654165317612\\
-0.474	0.500779507905512\\
-0.472	0.596789288384685\\
-0.47	0.691658484080713\\
-0.468	0.784299221778343\\
-0.466	0.873577061680009\\
-0.464	0.95833107828558\\
-0.462	1.03739737629229\\
-0.46	1.10963542698212\\
-0.458	1.17395636137232\\
-0.456	1.22935213347151\\
-0.454	1.27492429440108\\
-0.452	1.3099110184228\\
-0.45	1.33371101284212\\
-0.448	1.34590303542137\\
-0.446	1.346259935507\\
-0.444	1.33475641778498\\
-0.442	1.3115700792593\\
-0.44	1.27707566122929\\
-0.438	1.23183285437871\\
-0.436	1.17656836159754\\
-0.434	1.11215322854373\\
-0.432	1.03957667234029\\
-0.43	0.95991776027066\\
-0.428	0.874316309898596\\
-0.426	0.78394430707923\\
-0.424	0.68997898466269\\
-0.422	0.593578493781561\\
-0.42	0.495860855397858\\
-0.418	0.397886625711646\\
-0.416	0.300645465629191\\
-0.414	0.205046587755473\\
-0.412	0.111912875021661\\
-0.41	0.0219783285237516\\
-0.408	-0.064111590793468\\
-0.406	-0.145797214226255\\
-0.404	-0.222600015814045\\
-0.402	-0.29411655455971\\
-0.4	-0.360011469342844\\
-0.398	-0.420009941237606\\
-0.396	-0.473889984023121\\
-0.394	-0.52147486726627\\
-0.392	-0.562625921438449\\
-0.39	-0.59723592388815\\
-0.388	-0.625223219852892\\
-0.386	-0.646526694866715\\
-0.384	-0.661101683981742\\
-0.382	-0.668916878686116\\
-0.38	-0.66995227336403\\
-0.378	-0.664198178410932\\
-0.376	-0.651655315298077\\
-0.374	-0.632335998461814\\
-0.372	-0.606266398297383\\
-0.37	-0.573489867172308\\
-0.368	-0.534071294685293\\
-0.366	-0.488102437926062\\
-0.364	-0.435708145961453\\
-0.362	-0.377053364193247\\
-0.36	-0.312350763036259\\
-0.358	-0.241868786579964\\
-0.356	-0.165939861336418\\
-0.354	-0.0849684446476322\\
-0.352	0.000561470191278779\\
-0.35	0.0900798352388164\\
-0.348	0.182925511020137\\
-0.346	0.278343244173763\\
-0.344	0.375483206992183\\
-0.342	0.473403629919502\\
-0.34	0.571077003100928\\
-0.338	0.667400223244143\\
-0.336	0.761208913973473\\
-0.334	0.851295952257574\\
-0.332	0.936433996330218\\
-0.33	1.01540154369246\\
-0.328	1.08701176914313\\
-0.326	1.15014312529328\\
-0.324	1.2037704579032\\
-0.322	1.24699522235746\\
-0.32	1.27907330948071\\
-0.318	1.29943901602332\\
-0.316	1.30772383519463\\
-0.314	1.30376899151718\\
-0.312	1.28763098562391\\
-0.31	1.25957982097056\\
-0.308	1.22009002028108\\
-0.306	1.16982496565586\\
-0.304	1.10961547465334\\
-0.302	1.04043382328735\\
-0.3	0.963364623476793\\
-0.298	0.879574046663257\\
-0.296	0.790278858955518\\
-0.294	0.696716609035739\\
-0.292	0.600118109121615\\
-0.29	0.501683097211454\\
-0.288	0.402559692510454\\
-0.286	0.303827980251913\\
-0.284	0.206487807701458\\
-0.282	0.11145065493233\\
-0.28	0.0195352709022448\\
-0.278	-0.0685333592939765\\
-0.276	-0.152122227831213\\
-0.274	-0.230686245748064\\
-0.272	-0.303762461035618\\
-0.27	-0.370963075485208\\
-0.268	-0.431967737798043\\
-0.266	-0.486515534397715\\
-0.264	-0.53439703831367\\
-0.262	-0.575446715371827\\
-0.26	-0.609535929319969\\
-0.258	-0.636566735734357\\
-0.256	-0.656466609790682\\
-0.254	-0.669184215509356\\
-0.252	-0.674686293454578\\
-0.25	-0.67295571909227\\
-0.248	-0.663990763723198\\
-0.246	-0.647805572477508\\
-0.244	-0.624431857505395\\
-0.242	-0.593921787380458\\
-0.24	-0.556352034018444\\
-0.238	-0.511828914378477\\
-0.236	-0.46049453433495\\
-0.234	-0.40253380519582\\
-0.232	-0.338182158693732\\
-0.23	-0.267733733861967\\
-0.228	-0.191549749884916\\
-0.226	-0.110066714745818\\
-0.224	-0.0238040535518376\\
-0.222	0.0666293224859758\\
-0.22	0.160530039110583\\
-0.218	0.257097443717703\\
-0.216	0.355433532956633\\
-0.214	0.454546182092183\\
-0.212	0.553356170343651\\
-0.21	0.65070838319116\\
-0.208	0.74538740771642\\
-0.206	0.836137521933525\\
-0.204	0.921686821075826\\
-0.202	1.00077493672359\\
-0.2	1.07218350864065\\
-0.198	1.13476828966118\\
-0.196	1.18749152943993\\
-0.194	1.22945312179411\\
-0.192	1.25991893732298\\
-0.19	1.27834481488399\\
-0.188	1.28439485824869\\
-0.186	1.27795297079244\\
-0.184	1.25912694112254\\
-0.182	1.22824483443229\\
-0.18	1.18584390860708\\
-0.178	1.13265271836008\\
-0.176	1.06956745515983\\
-0.174	0.99762386318497\\
-0.172	0.917966251021357\\
-0.17	0.831815177472849\\
-0.168	0.74043533290626\\
-0.166	0.645104981337453\\
-0.164	0.547088097251115\\
-0.162	0.447610053256767\\
-0.16	0.34783741871535\\
-0.158	0.24886214108651\\
-0.156	0.151690121441359\\
-0.154	0.0572339775121432\\
-0.152	-0.0336903805252253\\
-0.15	-0.120363852811774\\
-0.148	-0.202161490041183\\
-0.146	-0.278547655140765\\
-0.144	-0.349069580893107\\
-0.142	-0.413349862801817\\
-0.14	-0.471078374111111\\
-0.138	-0.522004027871173\\
-0.136	-0.565926745543076\\
-0.134	-0.602689927621803\\
-0.132	-0.632173662418075\\
-0.13	-0.654288856445614\\
-0.128	-0.668972424638011\\
-0.126	-0.676183640781359\\
-0.124	-0.675901717300063\\
-0.122	-0.668124657564623\\
-0.12	-0.652869401537569\\
-0.118	-0.630173264955508\\
-0.116	-0.600096651376672\\
-0.114	-0.562726993322539\\
-0.112	-0.518183851537804\\
-0.11	-0.466625068443895\\
-0.108	-0.408253831901357\\
-0.106	-0.343326457704884\\
-0.104	-0.272160643841133\\
-0.102	-0.195143887443322\\
-0.1	-0.112741688780003\\
-0.098	-0.025505099117091\\
-0.096	0.0659228939763384\\
-0.094	0.160802702688002\\
-0.092	0.258295788682579\\
-0.09	0.357465224459328\\
-0.088	0.457279733122702\\
-0.086	0.556621697049998\\
-0.084	0.654299498528707\\
-0.082	0.749064374525917\\
-0.08	0.839631736036594\\
-0.078	0.924706628859559\\
-0.076	1.00301271286855\\
-0.074	1.0733238330565\\
-0.072	1.13449697508797\\
-0.07	1.18550517063198\\
-0.0679999999999999	1.22546877230473\\
-0.0659999999999999	1.25368347867087\\
-0.0639999999999999	1.26964357161851\\
-0.0620000000000001	1.27305903470451\\
-0.0600000000000001	1.26386554120829\\
-0.0580000000000001	1.24222671060586\\
-0.056	1.20852849682207\\
-0.054	1.16336604881247\\
-0.052	1.1075238300247\\
-0.05	1.04195015835781\\
-0.048	0.967727601589207\\
-0.046	0.886040816471648\\
-0.044	0.79814344825509\\
-0.042	0.705325619902742\\
-0.04	0.608883356191984\\
-0.038	0.51009103386949\\
-0.036	0.410177654861349\\
-0.034	0.310307434321666\\
-0.032	0.211564904349497\\
-0.03	0.114944477006649\\
-0.028	0.0213441995934169\\
-0.026	-0.0684367228812781\\
-0.024	-0.153697168116375\\
-0.022	-0.233830686049352\\
-0.02	-0.30832003814242\\
-0.018	-0.376730268473796\\
-0.016	-0.438700846199325\\
-0.014	-0.4939373611592\\
-0.012	-0.542203188763566\\
-0.01	-0.583311472800183\\
-0.00800000000000001	-0.617117709913493\\
-0.00600000000000001	-0.643513160163519\\
-0.004	-0.662419255915363\\
-0.002	-0.673783136856771\\
0	-0.677574401832079\\
0.002	-0.673783137391182\\
0.004	-0.66241925698278\\
0.00600000000000001	-0.643513161761037\\
0.00800000000000001	-0.617117712036526\\
0.01	-0.583311475442187\\
0.012	-0.542203191915687\\
0.014	-0.493937364809841\\
0.016	-0.438700850333651\\
0.018	-0.376730273073186\\
0.02	-0.308320043183891\\
0.022	-0.233830691504966\\
0.024	-0.153697173952667\\
0.026	-0.0684367290587365\\
0.028	0.0213441931207924\\
0.03	0.114944470291657\\
0.032	0.21156489745188\\
0.034	0.310307427308043\\
0.036	0.410177647804908\\
0.038	0.510091026849395\\
0.04	0.608883349292479\\
0.042	0.705325613211944\\
0.044	0.798143441863467\\
0.046	0.88604081047022\\
0.048	0.96772759606751\\
0.05	1.04195015340169\\
0.052	1.10752382571401\\
0.054	1.16336604521882\\
0.056	1.20852849400664\\
0.0580000000000001	1.24222670861754\\
0.0600000000000001	1.26386554008204\\
0.0620000000000001	1.27305903446026\\
0.0640000000000001	1.26964357226047\\
0.0660000000000001	1.25368348018744\\
0.0680000000000001	1.2254687746689\\
0.0700000000000001	1.18550517380228\\
0.0720000000000001	1.13449697900986\\
0.0740000000000001	1.07332383766411\\
0.0760000000000001	1.00301271808676\\
0.0780000000000001	0.924706634606177\\
0.0800000000000001	0.839631742224666\\
0.0820000000000001	0.749064381065907\\
0.0840000000000001	0.654299505330637\\
0.0860000000000001	0.556621704025293\\
0.0880000000000001	0.45727974018587\\
0.0900000000000001	0.357465231529253\\
0.0920000000000001	0.258295795683599\\
0.0940000000000001	0.160802709550599\\
0.0960000000000001	0.0659229006376236\\
0.0980000000000001	-0.0255050927132313\\
0.1	-0.112741682682898\\
0.102	-0.195143881695773\\
0.104	-0.272160638479741\\
0.106	-0.34332645276055\\
0.108	-0.408253827399781\\
0.11	-0.466625064406183\\
0.112	-0.518183847981012\\
0.114	-0.562726990260257\\
0.116	-0.600096648819525\\
0.118	-0.630173262911639\\
0.12	-0.652869400013024\\
0.122	-0.668124656563686\\
0.124	-0.675901716825489\\
0.126	-0.676183640834536\\
0.128	-0.668972425219023\\
0.13	-0.654288857553215\\
0.132	-0.632173664049578\\
0.134	-0.602689929772868\\
0.136	-0.56592674820743\\
0.138	-0.522004031040226\\
0.14	-0.471078377773529\\
0.142	-0.413349866942994\\
0.144	-0.349069585494634\\
0.146	-0.278547660179814\\
0.148	-0.202161495489939\\
0.15	-0.120363858636828\\
0.152	-0.0336903866870732\\
0.154	0.0572339710595771\\
0.156	0.151690114751001\\
0.158	0.248862134218319\\
0.16	0.347837411736218\\
0.162	0.447610046240236\\
0.164	0.547088090276735\\
0.166	0.645104974489909\\
0.168	0.740435326274093\\
0.17	0.831815171146948\\
0.172	0.917966245093072\\
0.174	0.99762385774407\\
0.176	1.06956745029221\\
0.178	1.13265271414546\\
0.18	1.18584390511663\\
0.182	1.22824483172651\\
0.184	1.25912693924927\\
0.186	1.27795296978534\\
0.188	1.28439485812606\\
0.19	1.2783448156482\\
0.192	1.25991893896038\\
0.194	1.22945312427555\\
0.196	1.1874915327218\\
0.198	1.13476829368688\\
0.2	1.07218351334248\\
0.202	1.00077494202491\\
0.204	0.9216868268933\\
0.206	0.836137528179489\\
0.208	0.745387414301122\\
0.21	0.650708390024865\\
0.212	0.553356177338513\\
0.214	0.454546189163837\\
0.216	0.355433540025484\\
0.218	0.257097450709887\\
0.22	0.160530045958628\\
0.222	0.0666293291291716\\
0.224	-0.0238040471673275\\
0.226	-0.110066708667054\\
0.228	-0.191549744152455\\
0.23	-0.267733728510268\\
0.232	-0.338182153751657\\
0.234	-0.40253380068719\\
0.236	-0.460494530279132\\
0.238	-0.511828910790973\\
0.24	-0.556352030911454\\
0.242	-0.593921784763403\\
0.244	-0.624431855385392\\
0.246	-0.647805570859766\\
0.248	-0.66399076261135\\
0.25	-0.672955718488622\\
0.252	-0.674686293360272\\
0.254	-0.669184215924453\\
0.256	-0.656466610714152\\
0.258	-0.63656673716399\\
0.26	-0.609535931252202\\
0.262	-0.575446717801483\\
0.264	-0.534397041233629\\
0.266	-0.486515537798507\\
0.268	-0.431967741667386\\
0.27	-0.370963079807494\\
0.272	-0.303762465791366\\
0.274	-0.230686250913353\\
0.276	-0.15212223337713\\
0.278	-0.0685333651860848\\
0.28	0.0195352647043647\\
0.282	0.111450648475442\\
0.284	0.206487801038895\\
0.286	0.303827973443625\\
0.288	0.402559685622838\\
0.29	0.501683090316939\\
0.292	0.600118102297972\\
0.294	0.696716602365103\\
0.296	0.790278852523123\\
0.298	0.879574040555885\\
0.3	0.963364617780995\\
0.302	1.04043381808747\\
0.304	1.10961547002939\\
0.306	1.16982496168138\\
0.308	1.22009001702108\\
0.31	1.25957981847955\\
0.312	1.28763098394424\\
0.314	1.30376899067771\\
0.316	1.30772383520979\\
0.318	1.29943901689268\\
0.32	1.27907331118904\\
0.322	1.24699522487521\\
0.324	1.20377046118758\\
0.326	1.15014312928962\\
0.328	1.08701177378665\\
0.33	1.01540154891025\\
0.332	0.93643400204334\\
0.334	0.851295958383232\\
0.336	0.761208920427048\\
0.338	0.667400229941157\\
0.34	0.571077009958724\\
0.342	0.473403636858754\\
0.344	0.37548321393804\\
0.346	0.278343251056786\\
0.348	0.182925517776874\\
0.35	0.0900798418121913\\
0.352	0.000561476530660243\\
0.354	-0.0849684385864797\\
0.356	-0.165939855591628\\
0.358	-0.241868781183904\\
0.36	-0.312350758016031\\
0.362	-0.37705335957118\\
0.364	-0.435708141755681\\
0.366	-0.488102434151058\\
0.368	-0.534071291352432\\
0.37	-0.573489864290357\\
0.372	-0.606266395872988\\
0.374	-0.63233599649989\\
0.376	-0.651655313802171\\
0.378	-0.664198177383495\\
0.38	-0.669952272806622\\
0.382	-0.66891687859954\\
0.384	-0.661101684366097\\
0.386	-0.646526695721385\\
0.388	-0.625223221176444\\
0.39	-0.597235925678176\\
0.392	-0.562625923691313\\
0.394	-0.521474869976814\\
0.396	-0.473889987184273\\
0.398	-0.420009944839971\\
0.4	-0.360011473374198\\
0.402	-0.294116559004514\\
0.404	-0.222600020652879\\
0.406	-0.145797219435305\\
0.408	-0.0641115963439796\\
0.41	0.0219783226659238\\
0.412	0.111912868896491\\
0.414	0.20504658140902\\
0.416	0.300645459113799\\
0.418	0.397886619085874\\
0.42	0.495860848726286\\
0.422	0.593578487134266\\
0.424	0.68997897811455\\
0.426	0.783944300708856\\
0.428	0.874316303787101\\
0.43	0.959917754500081\\
0.432	1.03957666699188\\
0.434	1.11215322369602\\
0.436	1.17656835732439\\
0.438	1.23183285074726\\
0.44	1.27707565829809\\
0.442	1.31157007707653\\
0.444	1.33475641638705\\
0.446	1.34625993491738\\
0.448	1.34590303564991\\
0.45	1.33371101388478\\
0.452	1.30991102026185\\
0.454	1.27492429700573\\
0.456	1.22935213679899\\
0.458	1.17395636536923\\
0.46	1.10963543158618\\
0.462	1.03739738143417\\
0.464	0.958331083890897\\
0.466	0.873577067671273\\
0.468	0.784299228076853\\
0.47	0.691658490608287\\
0.472	0.596789295065183\\
0.474	0.500779514666128\\
0.476	0.404654172089897\\
0.478	0.309363077611842\\
0.48	0.215772308193242\\
0.482	0.124659279625805\\
0.484	0.0367110406416486\\
0.486	-0.0474746621309457\\
0.488	-0.127386040114972\\
0.49	-0.202592138587073\\
0.492	-0.27273641217223\\
0.494	-0.337529441773658\\
0.496	-0.396741184492214\\
0.498	-0.45019309179558\\
0.5	-0.497750373655555\\
0.502	-0.539314631243614\\
0.504	-0.574817030583884\\
0.506	-0.60421214582875\\
0.508	-0.627472564233655\\
0.51	-0.644584315502401\\
0.512	-0.655543165508703\\
0.514	-0.660351797694598\\
0.516	-0.659017893703298\\
0.518	-0.651553116893398\\
0.52	-0.637972997104071\\
0.522	-0.618297711169165\\
0.524	-0.592553749981663\\
0.526	-0.560776458174296\\
0.528	-0.523013425525307\\
0.53	-0.479328698894161\\
0.532	-0.429807768803982\\
0.534	-0.374563264821662\\
0.536	-0.313741267964925\\
0.538	-0.247528116125215\\
0.54	-0.176157540009703\\
0.542	-0.0999179230271949\\
0.544	-0.0191594302511733\\
0.546	0.0656992986620045\\
0.548	0.154165246714922\\
0.55	0.245666304573267\\
0.552	0.339548173715935\\
0.554	0.435073334238687\\
0.556	0.531422516963741\\
0.558	0.627699083555334\\
0.56	0.722936648140638\\
0.562	0.816110166207341\\
0.564	0.906150570848731\\
0.566	0.991962856026075\\
0.568	1.0724472990426\\
0.57	1.14652329205821\\
0.572	1.21315503157267\\
0.574	1.27137811480024\\
0.576	1.32032593347478\\
0.578	1.35925465852788\\
0.58	1.38756558924339\\
0.582	1.40482370765156\\
0.584	1.41077143461057\\
0.586	1.40533682052106\\
0.588	1.38863570419643\\
0.59	1.36096771385952\\
0.592	1.32280633556317\\
0.594	1.27478360622976\\
0.596	1.21767027301638\\
0.598	1.15235247553208\\
0.6	1.07980613830073\\
0.602	1.00107030273816\\
0.604	0.917220584818786\\
0.606	0.829343828300717\\
0.608	0.738514851158127\\
0.61	0.645775974970778\\
0.612	0.552119804023483\\
0.614	0.458475501486878\\
0.616	0.365698609536096\\
0.618	0.274564289519951\\
0.62	0.185763723669492\\
0.622	0.0999033234736326\\
0.624	0.017506330410737\\
0.626	-0.0609836316922497\\
0.628	-0.135197492302298\\
0.63	-0.204834575075214\\
0.632	-0.26965572385689\\
0.634	-0.329476046992526\\
0.636	-0.384157562181272\\
0.638	-0.433601972799583\\
0.64	-0.477743757909223\\
0.642	-0.516543714083083\\
0.644	-0.54998304892668\\
0.646	-0.578058094283462\\
0.648	-0.600775681615333\\
0.65	-0.618149202604988\\
0.652	-0.630195364045658\\
0.654	-0.636931636828762\\
0.656	-0.638374393495148\\
0.658	-0.63453772653711\\
0.66	-0.625432939584245\\
0.662	-0.611068704951321\\
0.664	-0.591451882965905\\
0.666	-0.566589000240611\\
0.668	-0.536488384833866\\
0.67	-0.501162955285127\\
0.672	-0.460633657052977\\
0.674	-0.414933533178911\\
0.676	-0.364112405332158\\
0.678	-0.308242126117362\\
0.68	-0.247422343126606\\
0.682	-0.181786689366541\\
0.684	-0.111509283357385\\
0.686	-0.0368113857521286\\
0.688	0.0420319813449814\\
0.69	0.124685689532474\\
0.692	0.210748714650504\\
0.694	0.299749224637669\\
0.696	0.391140901013626\\
0.698	0.484300873379146\\
0.7	0.578529652980688\\
0.702	0.673053436357534\\
0.704	0.767029108531075\\
0.706	0.859552203342579\\
0.708	0.949667974471438\\
0.71	1.03638559504978\\
0.712	1.1186953405755\\
0.714	1.19558842663195\\
0.716	1.26607898105957\\
0.718	1.32922744420921\\
0.72	1.38416452740361\\
0.722	1.43011473596812\\
0.724	1.46641839496036\\
0.726	1.4925511152549\\
0.728	1.50813971160404\\
0.73	1.51297373237905\\
0.732	1.50701197495025\\
0.734	1.49038362589911\\
0.736	1.46338396047547\\
0.738	1.42646483641973\\
0.74	1.38022049832142\\
0.742	1.32536944724653\\
0.744	1.26273330850385\\
0.746	1.19321373694535\\
0.748	1.11776843051169\\
0.75	1.03738728263043\\
0.752	0.953069602601371\\
0.754	0.865803184774387\\
0.756	0.776545829010391\\
0.758	0.686209723749758\\
0.76	0.595648914606524\\
0.762	0.505649908556071\\
0.764	0.416925315734077\\
0.766	0.330110313123877\\
0.768	0.245761629006469\\
0.77	0.16435869309985\\
0.772	0.0863065717646017\\
0.774	0.0119403060431178\\
0.776	-0.0584697125117977\\
0.778	-0.124711662510693\\
0.78	-0.18662580476208\\
0.782	-0.244097836658894\\
0.784	-0.297052295065486\\
0.786	-0.345446170670959\\
0.788	-0.389262857102275\\
0.79	-0.428506523089478\\
0.792	-0.463196966236149\\
0.794	-0.493364982617199\\
0.796	-0.519048267326786\\
0.798	-0.54028784683671\\
0.8	-0.557125034075364\\
0.802	-0.569598890911131\\
0.804	-0.577744179619844\\
0.806	-0.581589784349437\\
0.808	-0.581157585019251\\
0.81	-0.576461769003555\\
0.812	-0.567508569890373\\
0.814	-0.554296427156469\\
0.816	-0.536816565363605\\
0.818	-0.515053996081201\\
0.82	-0.488988949798783\\
0.822	-0.458598748220021\\
0.824	-0.423860129118979\\
0.826	-0.384752035950383\\
0.828	-0.341258882171072\\
0.83	-0.293374295256164\\
0.832	-0.241105337177441\\
0.834	-0.184477186164606\\
0.836	-0.123538248459182\\
0.838	-0.0583656481709358\\
0.84	0.0109289818870835\\
0.842	0.0841935152573181\\
0.844	0.161229293444525\\
0.846	0.241785211594337\\
0.848	0.32555214421619\\
0.85	0.412157964803801\\
0.852	0.501163447691995\\
0.854	0.592059368097478\\
0.856	0.684265132996024\\
0.858	0.777129276933928\\
0.86	0.869932138713621\\
0.862	0.961890993262831\\
0.864	1.05216784506472\\
0.866	1.13987999413063\\
0.868	1.22411336375282\\
0.87	1.30393843507638\\
0.872	1.37842847383108\\
0.874	1.44667956932259\\
0.876	1.50783184748816\\
0.878	1.5610910825689\\
0.88	1.60574983009265\\
0.882	1.64120715036744\\
0.884	1.66698599640331\\
0.886	1.68274740825907\\
0.888	1.688300786568\\
0.89	1.68360970445551\\
0.892	1.66879294631412\\
0.894	1.64412071629587\\
0.896	1.61000621842097\\
0.898	1.56699305284983\\
0.9	1.51573907996297\\
0.902	1.45699756026188\\
0.904	1.39159647407688\\
0.906	1.32041695721698\\
0.908	1.24437175972517\\
0.91	1.16438455277447\\
0.912	1.08137078527115\\
0.914	0.99622064088268\\
0.916	0.909784482376172\\
0.918	0.822861006671034\\
0.92	0.736188182031533\\
0.922	0.650436906649808\\
0.924	0.566207220717244\\
0.926	0.484026824235085\\
0.928	0.404351600040283\\
0.93	0.327567813645841\\
0.932	0.253995655032098\\
0.934	0.183893798281286\\
0.936	0.117464678527734\\
0.938	0.0548602179015245\\
0.94	-0.00381223075956605\\
0.942	-0.058483914780322\\
0.944	-0.109118841234892\\
0.946	-0.155708183599894\\
0.948	-0.198265021643774\\
0.95	-0.236819472812528\\
0.952	-0.271414249990953\\
0.954	-0.302100661621882\\
0.956	-0.328935055495393\\
0.958	-0.351975696684574\\
0.96	-0.371280062641221\\
0.962	-0.386902533887612\\
0.964	-0.398892456573461\\
0.966	-0.407292552966674\\
0.968	-0.412137657313697\\
0.97	-0.413453757090684\\
0.972	-0.411257323169908\\
0.974	-0.405554916590343\\
0.976	-0.396343064227212\\
0.978	-0.383608400510246\\
0.98	-0.367328077268709\\
0.982	-0.347470448613582\\
0.984	-0.323996042329252\\
0.986	-0.296858833348303\\
0.988	-0.266007838307431\\
0.99	-0.231389052678889\\
0.992	-0.1929477532469\\
0.994	-0.150631188412365\\
0.996	-0.104391676575283\\
0.998	-0.05419012823435\\
1	-1.15945165285998e-12\\
};
\end{axis}
\end{tikzpicture}%


==> carrier_stepsize.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=0.95\textwidth,
height=0.15\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=80,
xlabel={iteration $k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={step size $t_k$},
legend style={at={(0.5,0.5)},anchor=center},
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.03125\\
1	0.029405265334551\\
2	0.0350169692043168\\
3	0.0429418763111966\\
4	0.0468063334453352\\
5	0.0549601921822576\\
6	0.0607878383459011\\
7	0.0652925767239458\\
8	0.0710229368554477\\
9	0.0742977747265594\\
10	0.0726482645860256\\
11	0.0779396369128086\\
12	0.0400622435643463\\
13	0.0597306106249894\\
14	0.0553426739525477\\
15	0.0588022339927368\\
16	0.0577863419028723\\
17	0.067194743444924\\
18	0.0648684757212297\\
19	0.03951878568923\\
20	0.0329520495267775\\
21	0.0301179688450966\\
22	0.057773437539969\\
23	0.0606717161535636\\
24	0.0645921056972332\\
25	0.0645381361080038\\
26	0.0730796847909692\\
27	0.082521944766837\\
28	0.0762426279254945\\
29	0.0900823583762144\\
30	0.0979330905452812\\
31	0.104887275872016\\
32	0.112355536269452\\
33	0.108185760814611\\
34	0.113926324230902\\
35	0.123210289818608\\
36	0.125656880317496\\
37	0.119260365071186\\
38	0.112786739966433\\
39	0.108849379394394\\
40	0.120776236964413\\
41	0.112526477889296\\
42	0.0599068819758072\\
43	0.0725159666089527\\
44	0.0871515308789389\\
45	0.092147215019713\\
46	0.0991082989628558\\
47	0.101715535979133\\
48	0.100802582362082\\
49	0.107988813504275\\
50	0.106953267600522\\
51	0.109997070268303\\
52	0.116499134972432\\
53	0.123216323243081\\
54	0.133793180223917\\
55	0.148139160886382\\
56	0.168824542761312\\
57	0.185967240761688\\
58	0.210715510014618\\
59	0.242621086656612\\
60	0.267355528777775\\
61	0.330112497159648\\
62	0.366687018252007\\
63	0.428327179226344\\
64	0.581069052679001\\
65	0.72102248428647\\
66	0.983937225263567\\
67	1\\
68	1\\
69	1\\
70	1\\
};
\addlegendentry{$H_\mathrm{rel} = 0.01$};

\addplot [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0.0625\\
1	0.0604961336720751\\
2	0.097059998141582\\
3	0.112857203353862\\
4	0.133166542728677\\
5	0.148315815152934\\
6	0.151579526972115\\
7	0.0920454421132698\\
8	0.0602917061013229\\
9	0.0602917061013229\\
10	0.0310012758317014\\
11	0.0343495519921149\\
12	0.0490477042504068\\
13	0.0500105234274495\\
14	0.100021046854899\\
15	0.0974207081032344\\
16	0.130687758835698\\
17	0.190511894281437\\
18	0.205927661487928\\
19	0.251322862138225\\
20	0.288830353367963\\
21	0.315229083838555\\
22	0.300616869522124\\
23	0.330114109981821\\
24	0.323457278034533\\
25	0.343954597151469\\
26	0.326948460224505\\
27	0.356470334439515\\
28	0.442761631784082\\
29	0.64449997109039\\
30	0.734679324444884\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
};
\addlegendentry{$H_\mathrm{rel} = 0.05$};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.0625\\
1	0.0709922673441502\\
2	0.1419845346883\\
3	0.158485147388878\\
4	0.211665839840258\\
5	0.111996736248291\\
6	0.104241703895652\\
7	0.0521208519478261\\
8	0.049837372666443\\
9	0.0980319152177586\\
10	0.196063830435517\\
11	0.194065629801214\\
12	0.300964531963525\\
13	0.15542498260279\\
14	0.192925102047323\\
15	0.206128956655181\\
16	0.211600418242349\\
17	0.206787262594986\\
18	0.234887032012483\\
19	0.318381631654115\\
20	0.44157645246533\\
21	0.629438502374635\\
22	0.873053577987544\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
};
\addlegendentry{$H_\mathrm{rel} = 0.1$};

\addplot [color=mycolor1,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.5\\
1	0.465499759430172\\
2	0.508318595780802\\
3	0.52661490711337\\
4	0.492850559832814\\
5	0.453239850488481\\
6	0.810252081316412\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	0.75\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
};
\addlegendentry{$H_\mathrm{rel} = 0.5$};

\end{axis}
\end{tikzpicture}%


==> example_trough.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=$u$,ylabel=$F(u)$,height=4cm,width=7cm,
    xmin=-1.2,ymin=-0.2,xmax=1.2,ymax=2.2]
  \addplot[mark=none,color=black,dotted] coordinates {
    (-1.2, 0)
    (1.2, 0)
  };
  \addplot[mark=none,color=black,dashed] coordinates {
    (-1.2, 2.2)
    (1.2, -0.2)
  };
  \addplot[only marks,color=black,mark=x] coordinates {
    (-1,2)
    (1,0)
  } node[pos=0,below] {$F(u^0)$} node[pos=1,above] {$F(u^1)$};
  \addplot[only marks,color=black,mark=+] coordinates {
    ( -7.70893737e-02, 0)
    (  2.70574066e-01, 0)
  };
  \addplot[mark=none,color=black] coordinates {
    ( -5.00000000e-01,   1.50000000e+00)
    ( -4.90000000e-01,   1.49000000e+00)
    ( -4.80000000e-01,   1.47999134e+00)
    ( -4.70000000e-01,   1.46944273e+00)
    ( -4.60000000e-01,   1.45553642e+00)
    ( -4.50000000e-01,   1.43446323e+00)
    ( -4.40000000e-01,   1.40435020e+00)
    ( -4.30000000e-01,   1.36553504e+00)
    ( -4.20000000e-01,   1.31955318e+00)
    ( -4.10000000e-01,   1.26827841e+00)
    ( -4.00000000e-01,   1.21347043e+00)
    ( -3.90000000e-01,   1.15660287e+00)
    ( -3.80000000e-01,   1.09883454e+00)
    ( -3.70000000e-01,   1.04104061e+00)
    ( -3.60000000e-01,   9.83862184e-01)
    ( -3.50000000e-01,   9.27756039e-01)
    ( -3.40000000e-01,   8.73037703e-01)
    ( -3.30000000e-01,   8.19916462e-01)
    ( -3.20000000e-01,   7.68522726e-01)
    ( -3.10000000e-01,   7.18929016e-01)
    ( -3.00000000e-01,   6.71165839e-01)
    ( -2.90000000e-01,   6.25233613e-01)
    ( -2.80000000e-01,   5.81111573e-01)
    ( -2.70000000e-01,   5.38764389e-01)
    ( -2.60000000e-01,   4.98147069e-01)
    ( -2.50000000e-01,   4.59208586e-01)
    ( -2.40000000e-01,   4.21894527e-01)
    ( -2.30000000e-01,   3.86149043e-01)
    ( -2.20000000e-01,   3.51916244e-01)
    ( -2.10000000e-01,   3.19141214e-01)
    ( -2.00000000e-01,   2.87770706e-01)
    ( -1.90000000e-01,   2.57753640e-01)
    ( -1.80000000e-01,   2.29041419e-01)
    ( -1.70000000e-01,   2.01588131e-01)
    ( -1.60000000e-01,   1.75350666e-01)
    ( -1.50000000e-01,   1.50288769e-01)
    ( -1.40000000e-01,   1.26365036e-01)
    ( -1.30000000e-01,   1.03544899e-01)
    ( -1.20000000e-01,   8.17965729e-02)
    ( -1.10000000e-01,   6.10909940e-02)
    ( -1.00000000e-01,   4.14017556e-02)
    ( -9.00000000e-02,   2.27050349e-02)
    ( -8.00000000e-02,   4.97952203e-03)
    ( -7.00000000e-02,  -1.17936478e-02)
    ( -6.00000000e-02,  -2.76309593e-02)
    ( -5.00000000e-02,  -4.25465749e-02)
    ( -4.00000000e-02,  -5.65523876e-02)
    ( -3.00000000e-02,  -6.96580654e-02)
    ( -2.00000000e-02,  -8.18710888e-02)
    ( -1.00000000e-02,  -9.31967799e-02)
    (  0.00000000e+00,  -1.03638324e-01)
    (  1.00000000e-02,  -1.13196780e-01)
    (  2.00000000e-02,  -1.21871089e-01)
    (  3.00000000e-02,  -1.29658065e-01)
    (  4.00000000e-02,  -1.36552388e-01)
    (  5.00000000e-02,  -1.42546575e-01)
    (  6.00000000e-02,  -1.47630959e-01)
    (  7.00000000e-02,  -1.51793648e-01)
    (  8.00000000e-02,  -1.55020478e-01)
    (  9.00000000e-02,  -1.57294965e-01)
    (  1.00000000e-01,  -1.58598244e-01)
    (  1.10000000e-01,  -1.58909006e-01)
    (  1.20000000e-01,  -1.58203427e-01)
    (  1.30000000e-01,  -1.56455101e-01)
    (  1.40000000e-01,  -1.53634964e-01)
    (  1.50000000e-01,  -1.49711231e-01)
    (  1.60000000e-01,  -1.44649334e-01)
    (  1.70000000e-01,  -1.38411869e-01)
    (  1.80000000e-01,  -1.30958581e-01)
    (  1.90000000e-01,  -1.22246360e-01)
    (  2.00000000e-01,  -1.12229294e-01)
    (  2.10000000e-01,  -1.00858786e-01)
    (  2.20000000e-01,  -8.80837555e-02)
    (  2.30000000e-01,  -7.38509574e-02)
    (  2.40000000e-01,  -5.81054729e-02)
    (  2.50000000e-01,  -4.07914143e-02)
    (  2.60000000e-01,  -2.18529306e-02)
    (  2.70000000e-01,  -1.23561111e-03)
    (  2.80000000e-01,   2.11115735e-02)
    (  2.90000000e-01,   4.52336131e-02)
    (  3.00000000e-01,   7.11658385e-02)
    (  3.10000000e-01,   9.89290159e-02)
    (  3.20000000e-01,   1.28522726e-01)
    (  3.30000000e-01,   1.59916462e-01)
    (  3.40000000e-01,   1.93037703e-01)
    (  3.50000000e-01,   2.27756039e-01)
    (  3.60000000e-01,   2.63862184e-01)
    (  3.70000000e-01,   3.01040605e-01)
    (  3.80000000e-01,   3.38834539e-01)
    (  3.90000000e-01,   3.76602871e-01)
    (  4.00000000e-01,   4.13470428e-01)
    (  4.10000000e-01,   4.48278408e-01)
    (  4.20000000e-01,   4.79553180e-01)
    (  4.30000000e-01,   5.05535042e-01)
    (  4.40000000e-01,   5.24350203e-01)
    (  4.50000000e-01,   5.34463227e-01)
    (  4.60000000e-01,   5.35536421e-01)
    (  4.70000000e-01,   5.29442726e-01)
    (  4.80000000e-01,   5.19991337e-01)
    (  4.90000000e-01,   5.10000000e-01)
    (  5.00000000e-01,   5.00000000e-01)
  };
\end{axis}
\end{tikzpicture}


==> minsurf_convergence.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=0.410625\textwidth,
height=0.397541\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel={CPU time [s]},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel={residual norm $\norm{F(x_k)}_V$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.6569	1.4093\\
0.7173	1.2745\\
0.7749	1.1233\\
0.8321	0.83379\\
0.8903	0.53218\\
0.9459	0.24909\\
1.0065	0.11379\\
1.0572	0.060679\\
1.1095	0.044948\\
1.1785	0.042512\\
1.2565	0.042512\\
1.3295	0.076745\\
1.4216	0.018745\\
1.5347	0.018745\\
1.6518	0.0067871\\
1.7915	0.0040193\\
1.9899	0.0040193\\
2.222	0.0013314\\
2.4989	0.0012716\\
3.0801	0.0012716\\
3.8018	0.0010114\\
5.5578	0.0010114\\
8.4796	0.00068072\\
11.9542	0.00068072\\
25.766	0.0002054\\
48.7749	0.0002054\\
118.3143	5.8942e-05\\
165.1087	5.8942e-05\\
402.0966	2.0544e-05\\
566.0668	7.2458e-06\\
566.0668	7.2458e-06\\
};
\addlegendentry{$\text{Kelly }\rho\text{ = 0.5}$};

\addplot [color=black,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.6509	1.4093\\
0.7049	1.2745\\
0.7606	1.1233\\
0.8186	0.8338\\
0.8759	0.53219\\
0.9305	0.24909\\
0.9822	0.1138\\
1.0329	0.060683\\
1.0835	0.044948\\
1.1475	0.042511\\
1.2236	0.042511\\
1.2951	0.076752\\
1.3648	0.018743\\
1.4269	0.013782\\
1.5163	0.012889\\
1.6318	0.012889\\
1.7524	0.0049808\\
1.8638	0.0038339\\
2.0245	0.0037813\\
2.2126	0.0037813\\
2.4259	0.0021012\\
2.6886	0.00203\\
3.2294	0.00203\\
3.9146	0.0010093\\
4.7052	0.0010038\\
6.4155	0.0010038\\
9.0932	0.00080883\\
12.022	0.00080883\\
22.2241	0.00025117\\
34.0215	0.00025143\\
40.8896	0.00025143\\
77.1263	9.2869e-05\\
101.2777	9.2869e-05\\
270.1509	2.1851e-05\\
501.3119	2.1855e-05\\
538.3801	2.1855e-05\\
792.596	8.0685e-06\\
1346.5666	8.0687e-06\\
1369.4008	6.0308e-06\\
1369.4008	6.0308e-06\\
};
\addlegendentry{$\text{Kelly }\rho\text{ = 0.1}$};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.647	1.4093\\
0.7082	1.2745\\
0.766	1.1233\\
0.8237	0.8338\\
0.8814	0.53219\\
0.9373	0.24909\\
0.9896	0.1138\\
1.0396	0.060683\\
1.0898	0.044948\\
1.1555	0.042511\\
1.235	0.042511\\
1.3071	0.076752\\
1.3777	0.018743\\
1.44	0.013782\\
1.5059	0.012887\\
1.5854	0.012737\\
1.6907	0.012737\\
1.7998	0.0049758\\
1.9026	0.0038927\\
2.0143	0.0038462\\
2.1668	0.0038155\\
2.3504	0.0038155\\
2.563	0.0013034\\
2.761	0.0012694\\
3.0384	0.0012694\\
3.5738	0.0012694\\
4.2193	0.0010128\\
4.9588	0.0010081\\
6.5587	0.0010081\\
8.8608	0.00080769\\
11.5654	0.00081045\\
14.0906	0.00081045\\
24.5086	0.00025064\\
36.0325	0.00025091\\
42.8729	0.00025091\\
75.9669	9.2857e-05\\
124.1975	9.2878e-05\\
141.2214	9.2878e-05\\
280.0188	2.1852e-05\\
496.0503	2.1855e-05\\
532.4073	2.1855e-05\\
860.2228	8.0686e-06\\
1362.5546	8.0688e-06\\
1385.2158	6.0252e-06\\
1385.2158	6.0252e-06\\
};
\addlegendentry{$\text{Kelly }\rho\text{ = 0.01}$};

\addplot [color=mycolor1,thick,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.6716	1.4093\\
0.7334	1.2745\\
0.7935	1.1233\\
0.8528	0.8338\\
0.9128	0.53219\\
0.9711	0.24909\\
1.0255	0.11377\\
1.0778	0.060681\\
1.1299	0.044952\\
1.1886	0.042485\\
1.3844	0.042327\\
1.4807	0.076964\\
1.734	0.019545\\
2.1166	0.0072844\\
3.0378	0.0018734\\
5.8258	0.00066282\\
14.857	0.00022764\\
41.7841	7.8925e-05\\
108.2508	2.7796e-05\\
319.9212	9.8912e-06\\
702.2327	3.4649e-06\\
702.2327	3.4649e-06\\
};
\addlegendentry{$\kappa\text{ estimator}$};

\end{axis}

\begin{axis}[%
width=0.410625\textwidth,
height=0.397541\textwidth,
at={(0.540296\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1000,
xmax=10000000,
xminorticks=true,
xlabel={degrees of freedom},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel={residual norm $\norm{F(x_k)}_V$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
4501	0.076745\\
6965	0.0067871\\
11963	0.0013314\\
22695	0.0012716\\
47485	0.0010114\\
122065	0.00068072\\
369401	0.0002054\\
777677	5.8942e-05\\
1527887	7.2458e-06\\
};
%\addlegendentry{$\text{Kelly }\rho\text{ = 0.5}$};

\addplot [color=black,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
4501	0.013782\\
7093	0.0038339\\
11665	0.0021012\\
24039	0.0010093\\
46163	0.0010038\\
107965	0.00025117\\
272321	0.00025143\\
763645	2.1851e-05\\
1374813	8.0685e-06\\
1436135	6.0308e-06\\
};
%\addlegendentry{$\text{Kelly }\rho\text{ = 0.1}$};

\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4501	0.012887\\
6965	0.0038462\\
12151	0.0012694\\
23851	0.0010128\\
45919	0.00080769\\
108345	0.00025064\\
271861	9.2857e-05\\
763293	2.1852e-05\\
1372449	8.0686e-06\\
1436328	6.0252e-06\\
};
%\addlegendentry{$\text{Kelly }\rho\text{ = 0.01}$};

\addplot [color=mycolor1,thick,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
3583	0.076964\\
4877	0.019545\\
9159	0.0072844\\
19187	0.0018734\\
48633	0.00066282\\
110109	0.00022764\\
255927	7.8925e-05\\
555353	2.7796e-05\\
1004985	9.8912e-06\\
1526294	3.4649e-06\\
};
%\addlegendentry{};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1000	0.1\\
10000000	1e-07\\
};
\addlegendentry{$\smash[t]{\text{dof}}^{\text{-3/2}}$};

\end{axis}
\end{tikzpicture}%


==> minsurf_kappak.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=0.570552\textwidth,
height=2cm,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=21,
xlabel={iteration $k$},
ymin=0,
ymax=1.005,
ylabel={$\kappa{}_k$}
]
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
10.5	0.9999\\
11	0.232\\
12	0.354\\
12.5	0.7455\\
13	0.204\\
13.5	0.617\\
14	0.1643\\
14.5	0.7\\
15	0.1833\\
15.5	0.8957\\
16	0.1234\\
16.5	0.9616\\
17	0.1005\\
17.5	0.9963\\
18	0.0856\\
18.5	1.0047\\
19	0.0768\\
19.5	1.0041\\
20	0.0856\\
20.5	1.0038\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
10.5	0.9999\\
12.5	0.7455\\
13.5	0.617\\
14.5	0.7\\
15.5	0.8957\\
16.5	0.9616\\
17.5	0.9963\\
18.5	1.0047\\
19.5	1.0041\\
20.5	1.0038\\
};
\addplot [color=black,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.232\\
12	0.354\\
13	0.204\\
14	0.1643\\
15	0.1833\\
16	0.1234\\
17	0.1005\\
18	0.0856\\
19	0.0768\\
20	0.0856\\
};
\end{axis}
\end{tikzpicture}%

